Reduced integration with scaled boundary parametrization for virtual elements at finite strains

This contribution presents an alternative stabilization technique for the virtual element method (VEM) based on reduced integration combined with a scaled boundary parametrization. To this end, a Taylor series expansion of the constitutive quantities with respect to the sectional center is carried out, enabling analytical integration of the weak form and reducing the need for integration points to only one per section. The accuracy of the proposed formulation is shown by several numerical examples, including a non-linear patch test. Different loading, e.g. compression under large deformations, and material conditions, such as hyperelastic anisotropy and elasto-plasticity, are considered. The biquadratic serendipity finite element formulation (Q2) and the low-order finite element formulation with hourglass stabilization (Q1STc+) are used for comparison. While the patch test was not fulfilled using higher order shape functions, the formulation led to good results and was able to capture the structure's response accurately. Furthermore, the formulation performed better when the physical element resembled the pre-assigned parent elements. The example of the asymmetrically notched specimen under elasto-plastic material behavior showed that the proposed formulation is able to capture inelasticities.

==> data/asym_notch/results/Fsum_notch_convergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray122111172}{RGB}{122,111,172}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, {nodes={scale=0.8, transform shape}}},
log basis x={10},
minor xtick={200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000},
% minor xticklabels={
%   $2\times 10^{2}$,
%   $3\times 10^{2}$,
%   $4\times 10^{2}$,
%   $6\times 10^{2}$,
%   $2\times 10^{3}$,
%   $3\times 10^{3}$,
%   $4\times 10^{3}$,
%   $6\times 10^{3}$,   
%   $2\times 10^{4}$,
%   $3\times 10^{4}$,
%   $4\times 10^{4}$,
%   $6\times 10^{4}$,
%   $2\times 10^{5}$,
%   $3\times 10^{5}$,
%   $4\times 10^{5}$,
%   $6\times 10^{5}$,
%   $2\times 10^{6}$,
%   $3\times 10^{6}$,
%   $4\times 10^{6}$,
%   $6\times 10^{6}$,
% },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes [-]},
xmajorgrids,
xmin=3485.67756415137, xmax=18781.1149468548,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000},
xticklabels={
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={$F_y^{\text{sum}}$\,[N]},
ymajorgrids,
ymin=3674.18461709853, ymax=3735,
ytick style={color=black}
]
\addplot [line width = 1.2, lightslategray122111172, mark=diamond*, mark size=2, mark options={solid}]
table {%
5977 3678.34844447722
10743 3676.7646624132
17397 3676.42940987254
};
\addlegendentry{Q2}
\addplot [line width = 1.2, teal084159, mark=triangle*, mark size=2, mark options={solid}]
table {%
5977 3710.1653732199
10743 3694.77921150875
17397 3686.19703279081
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
5977 3697.86803576952
10743 3685.08554830252
17397 3679.75428164758
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, teal084159, dash pattern=on 5.55pt off 2.4pt, mark=triangle*, mark size=2, mark options={solid}]
table {%
3763 3721.32526535274
6824 3699.87996550617
11105 3691.16866519527
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt, dash pattern=on 2.0pt off 1.4pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2, orange2461680, dash pattern=on 5.55pt off 2.4pt, mark=*, mark size=2, mark options={solid}]
table {%
3763 3710.5052982223
6824 3694.07268196911
11105 3687.31255804294
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt,dash pattern=on 2.0pt off 1.4pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\end{axis}

\end{tikzpicture}


==> data/asym_notch/results/Fsum_notch_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, {nodes={scale=0.8, transform shape}},at={(0.59,0.36)}},
log basis x={10},
log basis y={10},
minor xtick={200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000},
% minor xticklabels={
%   $\mathdefault{2\times10^{2}}$,
%   $\mathdefault{3\times10^{2}}$,
%   $\mathdefault{4\times10^{2}}$,
%   ,
%   $\mathdefault{6\times10^{2}}$,
%   ,
%   ,
%   ,
%   $\mathdefault{2\times10^{3}}$,
%   $\mathdefault{3\times10^{3}}$,
%   $\mathdefault{4\times10^{3}}$,
%   ,
%   $\mathdefault{6\times10^{3}}$,
%   ,
%   ,
%   ,
%   $\mathdefault{2\times10^{4}}$,
%   $\mathdefault{3\times10^{4}}$,
%   $\mathdefault{4\times10^{4}}$,
%   ,
%   $\mathdefault{6\times10^{4}}$,
%   ,
%   ,
%   ,
%   $\mathdefault{2\times10^{5}}$,
%   $\mathdefault{3\times10^{5}}$,
%   $\mathdefault{4\times10^{5}}$,
%   ,
%   $\mathdefault{6\times10^{5}}$,
%   ,
%   ,
%   ,
%   $\mathdefault{2\times10^{6}}$,
%   $\mathdefault{3\times10^{6}}$,
%   $\mathdefault{4\times10^{6}}$,
%   ,
%   $\mathdefault{6\times10^{6}}$,
%   ,
%   ,
% },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes [-]},
xmajorgrids,
xmin=3485.67756415137, xmax=18781.1149468548,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000},
xticklabels={
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={Relative error $\epsilon_F$ for $F_y^{\text{sum}}$\,$\textrm{[-]}$},
ymajorgrids,
ymin=0.000794012065970487, ymax=0.0139091819164931,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  $10^{-5}$,
  $10^{-4}$,
  $10^{-3}$,
  $10^{-2}$,
  $10^{-1}$,
  $10^{0}$
}
]
\addplot [line width = 1.2, teal084159, mark=triangle*, mark size=2, mark options={solid}]
table {%
5977 0.00917628480959398
10743 0.00499120194908126
17397 0.00265682319155565
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
5977 0.00583137155834144
10743 0.00235449602452115
17397 0.000904375252280098
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, teal084159, dash pattern=on 5.55pt off 2.4pt, mark=triangle*, mark size=2, mark options={solid}]
table {%
3763 0.0122118094691666
6824 0.00637862257620256
11105 0.00400912235201765
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt, dash pattern=on 2.0pt off 1.4pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2, orange2461680, dash pattern=on 5.55pt off 2.4pt, mark=*, mark size=2, mark options={solid}]
table {%
3763 0.00926874544585557
6824 0.00479902376180307
11105 0.00296024945866569
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt,dash pattern=on 2.0pt off 1.4pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\end{axis}

\end{tikzpicture}


==> data/asym_notch/results/K_u_curve_notch.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray122111172}{RGB}{122,111,172}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},{nodes={scale=0.8, transform shape}},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement [\text{mm}]},
xmajorgrids,
xmin=-0.0200000000000002, xmax=0.420000000000003,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F_y^{\text{sum}}$\,[N]},
ymajorgrids,
ymin=-184.558433259764, ymax=3875.72709845504,
ytick style={color=black}
]
\addplot [line width = 1.2, lightslategray122111172]
table {%
0 0
0.001 25.8076289660788
0.002 51.6148912313716
0.003 77.4217867923295
0.004 103.22831564621
0.005 129.034477790075
0.006 154.840273221105
0.007 180.645701936539
0.008 206.450763933786
0.009 232.255459209891
0.01 258.059787762081
0.011 283.86374958773
0.012 309.667344683944
0.013 335.470573047927
0.014 361.273434677111
0.015 387.075929568596
0.016 412.878057719634
0.017 438.679819127646
0.018 464.481213789714
0.019 490.282241703149
0.02 516.082902865364
0.021 541.883197273501
0.022 567.683124924892
0.023 593.482685816835
0.024 619.281879946629
0.025 645.080707311586
0.026 670.879167909029
0.027 696.677261736266
0.028 722.474988790491
0.029 748.272349069111
0.03 774.069342569495
0.031 799.86596928909
0.032 825.662229224907
0.033 851.45812237448
0.034 877.253648735242
0.035 903.048808304424
0.036 928.843601079422
0.037 954.638027057448
0.038 980.432086236171
0.039 1006.2257786127
0.04 1032.01910418453
0.041 1057.81206294896
0.042 1083.60465490349
0.043 1109.39688004538
0.044 1135.18873837218
0.045 1160.98021502595
0.046 1186.77135116413
0.047 1212.56209745509
0.048 1238.35248849597
0.049 1264.14227076266
0.05 1289.91881264978
0.051 1315.67635858108
0.052 1341.4213918798
0.053 1367.15389447995
0.054 1392.87719713167
0.055 1418.58642791463
0.056 1444.26012075414
0.057 1469.91266289294
0.058 1495.53869989085
0.0589999999999999 1521.14019065996
0.0599999999999999 1546.72463366596
0.0609999999999999 1572.29422301864
0.0619999999999999 1597.83197700606
0.0629999999999999 1623.33566290071
0.0639999999999999 1648.82265813126
0.0649999999999999 1674.28684711317
0.0659999999999999 1699.7012596652
0.0669999999999999 1725.08112248461
0.0679999999999999 1750.44103395813
0.0689999999999999 1775.78352096214
0.0699999999999999 1801.09335217594
0.0709999999999999 1826.36804670876
0.0719999999999999 1851.5879127656
0.0729999999999999 1876.77659336722
0.0739999999999999 1901.93109855922
0.0749999999999999 1927.07353070446
0.0759999999999999 1952.18206961295
0.0769999999999999 1977.24661898439
0.0779999999999999 2002.26876672849
0.0789999999999999 2027.26902970654
0.0799999999999999 2052.24621277211
0.0809999999999999 2077.1680593095
0.0819999999999999 2102.05296518307
0.0829999999999999 2126.90131818298
0.0839999999999999 2151.7114421573
0.0849999999999999 2176.45719607621
0.0859999999999999 2201.14999082195
0.0869999999999999 2225.79565038133
0.0879999999999998 2250.41186690571
0.0889999999999998 2275.01155772082
0.0899999999999998 2299.54241241639
0.0909999999999998 2324.0255712328
0.0919999999999998 2348.47830777173
0.0929999999999998 2372.88309496031
0.0939999999999998 2397.24345809451
0.0949999999999998 2421.55334964141
0.0959999999999998 2445.81878767346
0.0969999999999998 2470.02504747129
0.0979999999999998 2494.17047825351
0.0989999999999998 2518.26202401625
0.0999999999999998 2542.30878855275
0.101 2566.29239044874
0.102 2590.23171312054
0.103 2614.11070186736
0.104 2637.91568753495
0.105 2661.65523081551
0.106 2685.31917856425
0.107 2708.90634696825
0.108 2732.40386714711
0.109 2755.77850451483
0.11 2779.00917195436
0.111 2802.05275858434
0.112 2824.85074713976
0.113 2847.34720294879
0.114 2869.47542234745
0.115 2891.16919838503
0.116 2912.34562530259
0.117 2932.90438953894
0.118 2952.74299186039
0.119 2971.62297180746
0.12 2989.03615787406
0.121 3003.64074946873
0.122 3016.03007222276
0.123 3027.35035782213
0.124 3037.7452844132
0.125 3047.33283306518
0.126 3056.29314717821
0.127 3064.75664929452
0.128 3072.79280487425
0.129 3080.4240038755
0.13 3087.68436222097
0.131 3094.63453205092
0.132 3101.2992148922
0.133 3107.71811523879
0.134 3113.93836650138
0.135 3119.97089859603
0.136 3125.83058903234
0.137 3131.52984854646
0.138 3137.09046131197
0.139 3142.50313557929
0.14 3147.78517755628
0.141 3152.93546538358
0.142 3157.98243036444
0.143 3162.93470178111
0.144 3167.79260034618
0.145 3172.56188864047
0.146 3177.25035585474
0.147 3181.86039190861
0.148 3186.38861515272
0.149 3190.84406125629
0.15 3195.23051831056
0.151 3199.5489518854
0.152 3203.80032973354
0.153 3207.98551731572
0.154 3212.10757206912
0.155 3216.17703362672
0.156 3220.19938387422
0.157 3224.17089984833
0.158 3228.08864946776
0.159 3231.95567501947
0.16 3235.77843766405
0.161 3239.55612207509
0.162 3243.29132816952
0.163 3246.98254889004
0.164 3250.63401771022
0.165 3254.24630977144
0.166 3257.81757906312
0.167 3261.3540669143
0.168 3264.85681111845
0.169 3268.32301557863
0.17 3271.75281915561
0.171 3275.15034282148
0.172 3278.51468496499
0.173 3281.84785822019
0.174 3285.14833447382
0.175 3288.41846391723
0.176 3291.66165040477
0.177 3294.87648571829
0.178 3298.06580530766
0.179 3301.22714813802
0.18 3304.35946343127
0.181 3307.46478535519
0.182 3310.54241318113
0.183 3313.59190597575
0.184 3316.61268028558
0.185 3319.60838102897
0.186 3322.57816272586
0.187 3325.52275801025
0.188 3328.44201101102
0.189 3331.3346137942
0.19 3334.20291055439
0.191 3337.04690560361
0.192 3339.86493286907
0.193 3342.66222232513
0.194 3345.43704232333
0.195 3348.18674443476
0.196 3350.91092487466
0.197 3353.6113581408
0.198 3356.28890298266
0.199 3358.9444152653
0.2 3361.57859907841
0.201 3364.19044015619
0.202 3366.78161711958
0.203 3369.35303106197
0.204 3371.90576528557
0.205 3374.44028497153
0.206 3376.95463537047
0.207 3379.45105245226
0.208 3381.9287916294
0.209 3384.39070020163
0.21 3386.83566979164
0.211 3389.2644819661
0.212 3391.67819474034
0.213 3394.07696973768
0.214 3396.46033837654
0.215 3398.82797336823
0.216 3401.17999939311
0.217 3403.51853321608
0.218 3405.84372519053
0.219 3408.15705802255
0.22 3410.4586639942
0.221 3412.74703003151
0.222 3415.02247515189
0.223 3417.28360726669
0.224 3419.53131898233
0.225000000000001 3421.76760520158
0.226000000000001 3423.9921616654
0.227000000000001 3426.20550758991
0.228000000000001 3428.40864125513
0.229000000000001 3430.60104970642
0.230000000000001 3432.7836951742
0.231000000000001 3434.95579371818
0.232000000000001 3437.11665394775
0.233000000000001 3439.26637028058
0.234000000000001 3441.40671084097
0.235000000000001 3443.53756214523
0.236000000000001 3445.65962611363
0.237000000000001 3447.77170114106
0.238000000000001 3449.87427025897
0.239000000000001 3451.96819297994
0.240000000000001 3454.05273247397
0.241000000000001 3456.12852735761
0.242000000000001 3458.19527049355
0.243000000000001 3460.25350170396
0.244000000000001 3462.30233678238
0.245000000000001 3464.34283885625
0.246000000000001 3466.37426889709
0.247000000000001 3468.39745811877
0.248000000000001 3470.41059953776
0.249000000000001 3472.41508938021
0.250000000000001 3474.41103248656
0.251000000000001 3476.39784763874
0.252000000000001 3478.37616364898
0.253000000000001 3480.34641274618
0.254000000000001 3482.30889824952
0.255000000000001 3484.26340339619
0.256000000000001 3486.21025224822
0.257000000000001 3488.14961166004
0.258000000000001 3490.08250142826
0.259000000000001 3492.0087596837
0.260000000000001 3493.92674917513
0.261000000000001 3495.83720778224
0.262000000000001 3497.74045626135
0.263000000000001 3499.63600135394
0.264000000000001 3501.52495292374
0.265000000000001 3503.40740780224
0.266000000000001 3505.2829112392
0.267000000000001 3507.15160820104
0.268000000000001 3509.01220733755
0.269000000000001 3510.86483296143
0.270000000000001 3512.70919194627
0.271000000000001 3514.54722838918
0.272000000000001 3516.37859901979
0.273000000000001 3518.20307353064
0.274000000000001 3520.01979129639
0.275000000000001 3521.83002722588
0.276000000000001 3523.63476212995
0.277000000000001 3525.43221922255
0.278000000000001 3527.22297318809
0.279000000000001 3529.00638226688
0.280000000000001 3530.78298173779
0.281000000000001 3532.55167518483
0.282000000000001 3534.31214609919
0.283000000000001 3536.06631233471
0.284000000000001 3537.81343715667
0.285000000000001 3539.55326256155
0.286000000000001 3541.2856851418
0.287000000000001 3543.01228999004
0.288000000000001 3544.73084076751
0.289000000000001 3546.44200560582
0.290000000000001 3548.14609597207
0.291000000000001 3549.84317729943
0.292000000000001 3551.53352630001
0.293000000000001 3553.2177445293
0.294000000000001 3554.89513668778
0.295000000000001 3556.5648353605
0.296000000000002 3558.2278185917
0.297000000000002 3559.88312953467
0.298000000000002 3561.53080056824
0.299000000000002 3563.17121279501
0.300000000000002 3564.80359621335
0.301000000000002 3566.42606389124
0.302000000000002 3568.03980155874
0.303000000000002 3569.64438079707
0.304000000000002 3571.24007506669
0.305000000000002 3572.82546740403
0.306000000000002 3574.40014071355
0.307000000000002 3575.96363875547
0.308000000000002 3577.51402942642
0.309000000000002 3579.04997753828
0.310000000000002 3580.54906528193
0.311000000000002 3582.01962649076
0.312000000000002 3583.47346771729
0.313000000000002 3584.91291828635
0.314000000000002 3586.3376167681
0.315000000000002 3587.74890118767
0.316000000000002 3589.14741272619
0.317000000000002 3590.5352566916
0.318000000000002 3591.91055233571
0.319000000000002 3593.2739797514
0.320000000000002 3594.62579414512
0.321000000000002 3595.96564085865
0.322000000000002 3597.28630249988
0.323000000000002 3598.57144277633
0.324000000000002 3599.83620478354
0.325000000000002 3601.0855216208
0.326000000000002 3602.3233499841
0.327000000000002 3603.54965181344
0.328000000000002 3604.7656935461
0.329000000000002 3605.97091620068
0.330000000000002 3607.16629696634
0.331000000000002 3608.35058065988
0.332000000000002 3609.52657522667
0.333000000000002 3610.69344198897
0.334000000000002 3611.8515354847
0.335000000000002 3613.00141298105
0.336000000000002 3614.14341088695
0.337000000000002 3615.27803833578
0.338000000000002 3616.40513336854
0.339000000000002 3617.52481215598
0.340000000000002 3618.63782775765
0.341000000000002 3619.74381668568
0.342000000000002 3620.84277609256
0.343000000000002 3621.93478683929
0.344000000000002 3623.01974283125
0.345000000000002 3624.09849192112
0.346000000000002 3625.17160780166
0.347000000000002 3626.23859738596
0.348000000000002 3627.30007653657
0.349000000000002 3628.35466336616
0.350000000000002 3629.40401575382
0.351000000000002 3630.44833261291
0.352000000000002 3631.48751911661
0.353000000000002 3632.52110269222
0.354000000000002 3633.5494035164
0.355000000000002 3634.57218983334
0.356000000000002 3635.58951778499
0.357000000000002 3636.60195453055
0.358000000000002 3637.6090913881
0.359000000000002 3638.61115585568
0.360000000000002 3639.608667645
0.361000000000002 3640.60226503257
0.362000000000002 3641.59130929015
0.363000000000002 3642.57581424043
0.364000000000002 3643.5560526478
0.365000000000002 3644.53162820329
0.366000000000002 3645.5028017504
0.367000000000003 3646.47027939112
0.368000000000003 3647.43342650637
0.369000000000003 3648.39264288591
0.370000000000003 3649.34832230519
0.371000000000003 3650.30035423962
0.372000000000003 3651.24809063877
0.373000000000003 3652.19185318713
0.374000000000003 3653.13186892042
0.375000000000003 3654.06807630473
0.376000000000003 3655.00073620788
0.377000000000003 3655.9302140362
0.378000000000003 3656.85625670623
0.379000000000003 3657.77868533175
0.380000000000003 3658.69771865766
0.381000000000003 3659.6135189028
0.382000000000003 3660.52581405054
0.383000000000003 3661.43479554077
0.384000000000003 3662.34027636169
0.385000000000003 3663.24270039754
0.386000000000003 3664.14196114287
0.387000000000003 3665.03812371589
0.388000000000003 3665.9311852217
0.389000000000003 3666.82129194995
0.390000000000003 3667.7087000186
0.391000000000003 3668.59340796189
0.392000000000003 3669.47526110661
0.393000000000003 3670.3541369865
0.394000000000003 3671.23047029673
0.395000000000003 3672.10400350482
0.396000000000003 3672.97496694184
0.397000000000003 3673.84307187589
0.398000000000003 3674.70846085084
0.399000000000003 3675.57051950892
0.400000000000003 3676.42940987254
};
\addlegendentry{Q2}
\addplot [line width = 1.2, teal084159]
table {%
0 0
0.001 25.8090423459718
0.002 51.617717376887
0.003 77.4260250902693
0.004 103.233965483712
0.005 129.041538554333
0.006 154.848744299494
0.007 180.655582716933
0.008 206.462053803839
0.009 232.268157557924
0.01 258.073893976187
0.011 283.879263056332
0.012 309.68426479561
0.013 335.488899191727
0.014 361.29316624203
0.015 387.097065943974
0.016 412.900598294859
0.017 438.703763292436
0.018 464.506560933982
0.019 490.308991216992
0.02 516.111054139077
0.021 541.912749697501
0.022 567.714077889852
0.023 593.515038713802
0.024 619.315632166598
0.025 645.115858245863
0.026 670.915716949021
0.027 696.715208273705
0.028 722.514332217319
0.029 748.31308877758
0.03 774.111477951733
0.031 799.909499737528
0.032 825.707154132523
0.033 851.504441134038
0.034 877.301360739738
0.035 903.097912947332
0.036 928.894097754064
0.037 954.689915157732
0.038 980.485365155944
0.039 1006.28044774607
0.04 1032.07516292572
0.041 1057.86951069258
0.042 1083.66349104418
0.043 1109.45710397825
0.044 1135.25034949221
0.045 1161.04322758364
0.046 1186.83573825027
0.047 1212.62788148961
0.048 1238.41965729928
0.049 1264.21106567713
0.05 1290.00210662034
0.051 1315.79278012688
0.052 1341.5830861943
0.053 1367.3730248203
0.054 1393.16259600243
0.055 1418.95179973827
0.056 1444.73719183019
0.057 1470.4732196123
0.058 1496.14345335369
0.0589999999999999 1521.79825083401
0.0599999999999999 1547.43544630845
0.0609999999999999 1573.02890833432
0.0619999999999999 1598.60105904877
0.0629999999999999 1624.17065214835
0.0639999999999999 1649.73833470584
0.0649999999999999 1675.2512053682
0.0659999999999999 1700.67015564346
0.0669999999999999 1726.07118041949
0.0679999999999999 1751.45863667196
0.0689999999999999 1776.83289411372
0.0699999999999999 1802.20416947223
0.0709999999999999 1827.56686681603
0.0719999999999999 1852.85471785105
0.0729999999999999 1878.10166090646
0.0739999999999999 1903.32339259609
0.0749999999999999 1928.48768712116
0.0759999999999999 1953.62891075396
0.0769999999999999 1978.72934622977
0.0779999999999999 2003.72874388962
0.0789999999999999 2028.7032749969
0.0799999999999999 2053.6467690883
0.0809999999999999 2078.57966355296
0.0819999999999999 2103.4551905347
0.0829999999999999 2128.32501008072
0.0839999999999999 2153.18883883078
0.0849999999999999 2178.02330908766
0.0859999999999999 2202.78625234982
0.0869999999999999 2227.47162318849
0.0879999999999998 2252.13363218562
0.0889999999999998 2276.78652807714
0.0899999999999998 2301.42180788403
0.0909999999999998 2325.9889308081
0.0919999999999998 2350.52126171348
0.0929999999999998 2374.98307758362
0.0939999999999998 2399.35457991228
0.0949999999999998 2423.64353027317
0.0959999999999998 2447.92125118351
0.0969999999999998 2472.18082000807
0.0979999999999998 2496.40615214505
0.0989999999999998 2520.53364124168
0.0999999999999998 2544.62487528547
0.101 2568.6416927802
0.102 2592.6027300193
0.103 2616.53227032867
0.104 2640.35215668947
0.105 2664.12007109918
0.106 2687.86780416078
0.107 2711.56173657819
0.108 2735.18417426034
0.109 2758.65658442884
0.11 2781.99739734484
0.111 2805.16319494758
0.112 2828.10031098536
0.113 2850.7721813349
0.114 2873.12051267157
0.115 2895.06399541478
0.116 2916.47402822486
0.117 2937.31061915412
0.118 2957.49868249945
0.119 2976.78160193925
0.12 2994.89790573315
0.121 3010.49617834977
0.122 3023.96347872002
0.123 3035.7795182846
0.124 3046.7838240974
0.125 3057.11142320416
0.126 3066.59240946743
0.127 3075.35011189177
0.128 3083.74329341453
0.129 3091.75076244589
0.13 3099.36671948111
0.131 3106.64192899773
0.132 3113.5184544921
0.133 3120.12726393082
0.134 3126.48707497005
0.135 3132.64825912195
0.136 3138.61694266614
0.137 3144.44441546465
0.138 3150.11900770957
0.139 3155.63927693807
0.14 3160.98108792738
0.141 3166.17188651732
0.142 3171.23216812718
0.143 3176.18849407764
0.144 3181.05080190004
0.145 3185.82659576779
0.146 3190.5124397447
0.147 3195.12078166242
0.148 3199.67106426891
0.149 3204.15316213652
0.15 3208.56192371348
0.151 3212.89578979549
0.152 3217.15350497178
0.153 3221.32226216064
0.154 3225.43635931953
0.155 3229.50178641139
0.156 3233.51564503759
0.157 3237.48660527795
0.158 3241.40049183658
0.159 3245.2712415101
0.16 3249.09168858526
0.161 3252.85606225362
0.162 3256.57555732217
0.163 3260.2417574615
0.164 3263.86515136664
0.165 3267.45161545176
0.166 3270.99878096288
0.167 3274.5159999953
0.168 3277.99690731076
0.169 3281.4418204736
0.17 3284.85327168263
0.171 3288.23152988373
0.172 3291.5719121219
0.173 3294.8769471978
0.174 3298.14787362133
0.175 3301.38528909334
0.176 3304.59595261015
0.177 3307.77915339065
0.178 3310.93747190223
0.179 3314.0645870401
0.18 3317.16663733236
0.181 3320.24681388631
0.182 3323.29630056006
0.183 3326.31274648964
0.184 3329.29868884605
0.185 3332.26094750697
0.186 3335.20207279938
0.187 3338.12427956518
0.188 3341.02385164867
0.189 3343.89702441933
0.19 3346.74761955501
0.191 3349.56855025046
0.192 3352.35644684666
0.193 3355.12271224255
0.194 3357.87289828941
0.195 3360.60155768431
0.196 3363.30713874307
0.197 3365.98471987631
0.198 3368.63498677056
0.199 3371.26675428268
0.2 3373.87986030148
0.201 3376.47307767684
0.202 3379.04225441312
0.203 3381.59119441874
0.204 3384.11913219421
0.205 3386.62704454593
0.206 3389.11473025128
0.207 3391.58346550723
0.208 3394.03195969212
0.209 3396.46162422642
0.21 3398.87596857725
0.211 3401.27690308065
0.212 3403.66330947184
0.213 3406.03600320485
0.214 3408.39710496468
0.215 3410.7383205721
0.216 3413.06292117331
0.217 3415.37111497626
0.218 3417.66427481369
0.219 3419.94616454539
0.22 3422.21684092473
0.221 3424.47712025271
0.222 3426.72704304977
0.223 3428.96674890571
0.224 3431.19404949382
0.225000000000001 3433.41008099296
0.226000000000001 3435.61261188927
0.227000000000001 3437.80030404152
0.228000000000001 3439.97578547603
0.229000000000001 3442.13824868669
0.230000000000001 3444.2895536048
0.231000000000001 3446.43203817536
0.232000000000001 3448.56630842025
0.233000000000001 3450.69215181372
0.234000000000001 3452.80917060125
0.235000000000001 3454.91755599767
0.236000000000001 3457.01901780659
0.237000000000001 3459.11205923673
0.238000000000001 3461.19697454526
0.239000000000001 3463.27446378762
0.240000000000001 3465.34277102901
0.241000000000001 3467.40320690076
0.242000000000001 3469.45548731965
0.243000000000001 3471.50092643794
0.244000000000001 3473.53841058107
0.245000000000001 3475.56760996964
0.246000000000001 3477.58770822462
0.247000000000001 3479.59858524784
0.248000000000001 3481.59927618075
0.249000000000001 3483.59193544402
0.250000000000001 3485.57781228112
0.251000000000001 3487.5537165198
0.252000000000001 3489.52079330655
0.253000000000001 3491.48198365972
0.254000000000001 3493.43554183946
0.255000000000001 3495.38218064498
0.256000000000001 3497.32255513381
0.257000000000001 3499.25616734082
0.258000000000001 3501.18374658823
0.259000000000001 3503.1054116873
0.260000000000001 3505.02037907736
0.261000000000001 3506.92856159204
0.262000000000001 3508.83109450083
0.263000000000001 3510.72061973148
0.264000000000001 3512.59540750071
0.265000000000001 3514.46179682852
0.266000000000001 3516.32195052999
0.267000000000001 3518.17696679378
0.268000000000001 3520.0267420095
0.269000000000001 3521.86762600673
0.270000000000001 3523.69712372833
0.271000000000001 3525.51858322139
0.272000000000001 3527.33116622131
0.273000000000001 3529.13842377526
0.274000000000001 3530.94018273649
0.275000000000001 3532.73521438484
0.276000000000001 3534.52535225276
0.277000000000001 3536.31098635346
0.278000000000001 3538.0896415227
0.279000000000001 3539.85931469478
0.280000000000001 3541.62325828177
0.281000000000001 3543.38055232182
0.282000000000001 3545.12815116107
0.283000000000001 3546.86699200983
0.284000000000001 3548.59832255844
0.285000000000001 3550.31978640861
0.286000000000001 3552.03354071906
0.287000000000001 3553.73976832254
0.288000000000001 3555.43875728866
0.289000000000001 3557.13020990123
0.290000000000001 3558.81615711967
0.291000000000001 3560.4963550593
0.292000000000001 3562.17053508893
0.293000000000001 3563.83641917947
0.294000000000001 3565.49051265658
0.295000000000001 3567.13707286778
0.296000000000002 3568.77599030962
0.297000000000002 3570.40579876446
0.298000000000002 3572.02482958729
0.299000000000002 3573.63375426043
0.300000000000002 3575.23459116529
0.301000000000002 3576.82754617174
0.302000000000002 3578.40982156345
0.303000000000002 3579.98368343388
0.304000000000002 3581.54969410361
0.305000000000002 3583.1076921849
0.306000000000002 3584.65557129604
0.307000000000002 3586.18932552224
0.308000000000002 3587.70997386201
0.309000000000002 3589.21385624938
0.310000000000002 3590.68568147211
0.311000000000002 3592.13813174664
0.312000000000002 3593.57333150221
0.313000000000002 3595.00097393505
0.314000000000002 3596.41736849028
0.315000000000002 3597.81493366341
0.316000000000002 3599.1993702575
0.317000000000002 3600.57353019291
0.318000000000002 3601.94024188627
0.319000000000002 3603.29558379806
0.320000000000002 3604.6421005986
0.321000000000002 3605.97191853332
0.322000000000002 3607.27595619609
0.323000000000002 3608.55636797577
0.324000000000002 3609.82190268992
0.325000000000002 3611.06668081777
0.326000000000002 3612.30483024044
0.327000000000002 3613.53428446133
0.328000000000002 3614.75279449183
0.329000000000002 3615.95670073977
0.330000000000002 3617.15109343514
0.331000000000002 3618.33793037807
0.332000000000002 3619.508883366
0.333000000000002 3620.67154068003
0.334000000000002 3621.82840849031
0.335000000000002 3622.97957644746
0.336000000000002 3624.12229281901
0.337000000000002 3625.25666154724
0.338000000000002 3626.38302764149
0.339000000000002 3627.50191084293
0.340000000000002 3628.6128521582
0.341000000000002 3629.7144115057
0.342000000000002 3630.80876739609
0.343000000000002 3631.89781693203
0.344000000000002 3632.98011145526
0.345000000000002 3634.05478025008
0.346000000000002 3635.12332135183
0.347000000000002 3636.1858494207
0.348000000000002 3637.24321050879
0.349000000000002 3638.29588977934
0.350000000000002 3639.34394478127
0.351000000000002 3640.38545394351
0.352000000000002 3641.42031664094
0.353000000000002 3642.45039534067
0.354000000000002 3643.47397909641
0.355000000000002 3644.48971378671
0.356000000000002 3645.49983172102
0.357000000000002 3646.50529321805
0.358000000000002 3647.50754221536
0.359000000000002 3648.50639364238
0.360000000000002 3649.5015324756
0.361000000000002 3650.49303582329
0.362000000000002 3651.48060260202
0.363000000000002 3652.46415404869
0.364000000000002 3653.4423130671
0.365000000000002 3654.41659779604
0.366000000000002 3655.38492222543
0.367000000000003 3656.34799997035
0.368000000000003 3657.30654851844
0.369000000000003 3658.26138780827
0.370000000000003 3659.21236885076
0.371000000000003 3660.15909554926
0.372000000000003 3661.1019715988
0.373000000000003 3662.04088860112
0.374000000000003 3662.97622910303
0.375000000000003 3663.90911833615
0.376000000000003 3664.8386844203
0.377000000000003 3665.76477471626
0.378000000000003 3666.68783506999
0.379000000000003 3667.60747388771
0.380000000000003 3668.52372699453
0.381000000000003 3669.43667519873
0.382000000000003 3670.34734107458
0.383000000000003 3671.25430726504
0.384000000000003 3672.15740828714
0.385000000000003 3673.05736473385
0.386000000000003 3673.95503339916
0.387000000000003 3674.85015213346
0.388000000000003 3675.74194165317
0.389000000000003 3676.63043528302
0.390000000000003 3677.51695558392
0.391000000000003 3678.40022431445
0.392000000000003 3679.27974637341
0.393000000000003 3680.15524679996
0.394000000000003 3681.02697066247
0.395000000000003 3681.89573635162
0.396000000000003 3682.76192240876
0.397000000000003 3683.62474422878
0.398000000000003 3684.48500861079
0.399000000000003 3685.34253671936
0.400000000000003 3686.19703279081
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, orange2461680]
table {%
0 0
0.001 25.7975041177704
0.002 51.5946443517681
0.003 77.3914180494415
0.004 103.1878252078
0.005 128.983865824162
0.006 154.779539895763
0.007 180.574847419765
0.008 206.369788393544
0.009 232.164362814266
0.01 257.958570678982
0.011 283.752411985354
0.012 309.545886730411
0.013 335.338994911292
0.014 361.131736525475
0.015 386.924111570126
0.016 412.71612004247
0.017 438.507761940052
0.018 464.299037259692
0.019 490.089945999113
0.02 515.880488155369
0.021 541.670663725909
0.022 567.460472707828
0.023 593.249915098776
0.024 619.038990895745
0.025 644.827700096194
0.026 670.616042697421
0.027 696.404018696757
0.028 722.191628091405
0.029 747.97887087914
0.03 773.765747056737
0.031 799.552256621936
0.032 825.338399571891
0.033 851.124175904001
0.034 876.909585615868
0.035 902.694628704538
0.036 928.47930516748
0.037 954.263615002108
0.038 980.047558206001
0.039 1005.83113477594
0.04 1031.61434471002
0.041 1057.39718800508
0.042 1083.17966465909
0.043 1108.96177466893
0.044 1134.74351803219
0.045 1160.52489474646
0.046 1186.30590480878
0.047 1212.08654821704
0.048 1237.86682496842
0.049 1263.64673506045
0.05 1289.42627849044
0.051 1315.20545525586
0.052 1340.98426535415
0.053 1366.76270878299
0.054 1392.54078553949
0.055 1418.3184956215
0.056 1444.08043781904
0.057 1469.75701647248
0.058 1495.41617656853
0.0589999999999999 1521.04401141643
0.0599999999999999 1546.65775838965
0.0609999999999999 1572.20159104889
0.0619999999999999 1597.73902007831
0.0629999999999999 1623.27382066188
0.0639999999999999 1648.78158779287
0.0649999999999999 1674.23370251509
0.0659999999999999 1699.60666781449
0.0669999999999999 1724.97029732762
0.0679999999999999 1750.29734509183
0.0689999999999999 1775.62075492444
0.0699999999999999 1800.9405220266
0.0709999999999999 1826.25665234605
0.0719999999999999 1851.54466147963
0.0729999999999999 1876.75774977207
0.0739999999999999 1901.92670127415
0.0749999999999999 1927.05177402253
0.0759999999999999 1952.16201430753
0.0769999999999999 1977.25175311391
0.0779999999999999 2002.25204138143
0.0789999999999999 2027.21975389664
0.0799999999999999 2052.13506693884
0.0809999999999999 2077.02241610243
0.0819999999999999 2101.89550674486
0.0829999999999999 2126.75994560613
0.0839999999999999 2151.60692194864
0.0849999999999999 2176.40551694047
0.0859999999999999 2201.13708648144
0.0869999999999999 2225.78579471167
0.0879999999999998 2250.41110029508
0.0889999999999998 2275.01784970749
0.0899999999999998 2299.60615877468
0.0909999999999998 2324.16464469872
0.0919999999999998 2348.64381414479
0.0929999999999998 2373.06715317921
0.0939999999999998 2397.45017771345
0.0949999999999998 2421.77586615303
0.0959999999999998 2446.07557432803
0.0969999999999998 2470.29565672003
0.0979999999999998 2494.4592416202
0.0989999999999998 2518.55006722426
0.0999999999999998 2542.6171405558
0.101 2566.62854583377
0.102 2590.57920385268
0.103 2614.47994682536
0.104 2638.26307178366
0.105 2662.02610942348
0.106 2685.75328314043
0.107 2709.41846311259
0.108 2732.9438486506
0.109 2756.29675013535
0.11 2779.55249781887
0.111 2802.68644571711
0.112 2825.58437637688
0.113 2848.17947562348
0.114 2870.43749695888
0.115 2892.28021708491
0.116 2913.62936017774
0.117 2934.37833872115
0.118 2954.39084055
0.119 2973.36809608423
0.12 2991.13695665797
0.121 3006.48245116657
0.122 3019.42708278229
0.123 3030.93362783457
0.124 3041.65463115245
0.125 3051.64160950502
0.126 3060.74145045806
0.127 3069.30348029888
0.128 3077.49250198034
0.129 3085.30063231965
0.13 3092.7036981058
0.131 3099.73296320671
0.132 3106.42822595293
0.133 3112.84774276263
0.134 3119.07382511585
0.135 3125.1135961961
0.136 3130.9495961621
0.137 3136.64354870127
0.138 3142.22065802849
0.139 3147.67055437552
0.14 3152.95656489787
0.141 3158.0990230777
0.142 3163.10294682253
0.143 3167.99060527066
0.144 3172.79431616017
0.145 3177.50551752023
0.146 3182.14412682066
0.147 3186.70303375984
0.148 3191.19291542692
0.149 3195.61857985176
0.15 3199.97413326317
0.151 3204.2655494566
0.152 3208.49415118031
0.153 3212.66373897553
0.154 3216.7807496625
0.155 3220.82523830523
0.156 3224.80897293024
0.157 3228.74795080491
0.158 3232.64461809407
0.159 3236.49328062424
0.16 3240.3041126767
0.161 3244.07880802056
0.162 3247.81140157259
0.163 3251.5037194475
0.164 3255.14716186619
0.165 3258.74686978109
0.166 3262.30679913525
0.167 3265.82145528518
0.168 3269.30308844714
0.169 3272.75719159177
0.17 3276.1802413826
0.171 3279.57005648916
0.172 3282.92838026303
0.173 3286.25322588759
0.174 3289.53693312453
0.175 3292.77887258822
0.176 3295.98952893866
0.177 3299.17735396926
0.178 3302.3383691663
0.179 3305.47333565762
0.18 3308.58537479931
0.181 3311.66965473542
0.182 3314.72482947967
0.183 3317.75562116635
0.184 3320.76074764372
0.185 3323.73388501835
0.186 3326.68355309205
0.187 3329.60906676909
0.188 3332.51432486831
0.189 3335.39868864094
0.19 3338.25585376419
0.191 3341.08846578946
0.192 3343.89680408155
0.193 3346.67898601404
0.194 3349.4401202331
0.195 3352.18566668924
0.196 3354.91159451002
0.197 3357.61343339588
0.198 3360.28277850566
0.199 3362.93059908206
0.2 3365.55773955774
0.201 3368.16608999132
0.202 3370.75237179571
0.203 3373.31380455604
0.204 3375.85577930038
0.205 3378.38011520624
0.206 3380.88958662319
0.207 3383.37952969082
0.208 3385.84887100275
0.209 3388.30169658347
0.21 3390.74079400854
0.211 3393.16431337799
0.212 3395.5725085536
0.213 3397.96434300091
0.214 3400.33858685664
0.215 3402.69429539859
0.216 3405.03531674716
0.217 3407.36047267909
0.218 3409.67135787731
0.219 3411.97059536631
0.22 3414.25628599282
0.221 3416.53135574442
0.222 3418.79000511113
0.223 3421.03828697237
0.224 3423.27606139605
0.225000000000001 3425.50069686698
0.226000000000001 3427.71737317373
0.227000000000001 3429.92478143745
0.228000000000001 3432.12196196669
0.229000000000001 3434.30567577259
0.230000000000001 3436.4766141992
0.231000000000001 3438.63209875219
0.232000000000001 3440.77708514565
0.233000000000001 3442.91233450627
0.234000000000001 3445.03849453529
0.235000000000001 3447.15664970391
0.236000000000001 3449.26700150482
0.237000000000001 3451.36914875533
0.238000000000001 3453.46135074379
0.239000000000001 3455.54246043858
0.240000000000001 3457.61588296774
0.241000000000001 3459.68034972409
0.242000000000001 3461.73236973239
0.243000000000001 3463.77601837212
0.244000000000001 3465.81234258255
0.245000000000001 3467.84173436485
0.246000000000001 3469.85940460207
0.247000000000001 3471.86728364199
0.248000000000001 3473.86824971959
0.249000000000001 3475.86202498395
0.250000000000001 3477.84653263043
0.251000000000001 3479.82357387932
0.252000000000001 3481.79405604545
0.253000000000001 3483.75611759407
0.254000000000001 3485.71029369718
0.255000000000001 3487.658749107
0.256000000000001 3489.59782319861
0.257000000000001 3491.52996659976
0.258000000000001 3493.45637077218
0.259000000000001 3495.37644508397
0.260000000000001 3497.29111888995
0.261000000000001 3499.19893874049
0.262000000000001 3501.1005559601
0.263000000000001 3502.99528394492
0.264000000000001 3504.88168979724
0.265000000000001 3506.75974584299
0.266000000000001 3508.62724339433
0.267000000000001 3510.48611137076
0.268000000000001 3512.33942151052
0.269000000000001 3514.18747823947
0.270000000000001 3516.03059543401
0.271000000000001 3517.8671378743
0.272000000000001 3519.69516101335
0.273000000000001 3521.51806953835
0.274000000000001 3523.33579280678
0.275000000000001 3525.14806542167
0.276000000000001 3526.95326257791
0.277000000000001 3528.75304641498
0.278000000000001 3530.54848827077
0.279000000000001 3532.33405764764
0.280000000000001 3534.10771546613
0.281000000000001 3535.87462146822
0.282000000000001 3537.62921085256
0.283000000000001 3539.37571983622
0.284000000000001 3541.11590721933
0.285000000000001 3542.85179861969
0.286000000000001 3544.58143957909
0.287000000000001 3546.29934315691
0.288000000000001 3548.00957094888
0.289000000000001 3549.71485705148
0.290000000000001 3551.41481014224
0.291000000000001 3553.10563182579
0.292000000000001 3554.78695202325
0.293000000000001 3556.46405510044
0.294000000000001 3558.13447056533
0.295000000000001 3559.79745363325
0.296000000000002 3561.45275224785
0.297000000000002 3563.10290873501
0.298000000000002 3564.74290098161
0.299000000000002 3566.37241198884
0.300000000000002 3567.99499561484
0.301000000000002 3569.60836993665
0.302000000000002 3571.21217184645
0.303000000000002 3572.80964117835
0.304000000000002 3574.39776394927
0.305000000000002 3575.97384408327
0.306000000000002 3577.54362940204
0.307000000000002 3579.10490393087
0.308000000000002 3580.6526985769
0.309000000000002 3582.18552624362
0.310000000000002 3583.7085004711
0.311000000000002 3585.19629523858
0.312000000000002 3586.65461886258
0.313000000000002 3588.08915757421
0.314000000000002 3589.50964201835
0.315000000000002 3590.92367160026
0.316000000000002 3592.32976796612
0.317000000000002 3593.71852227622
0.318000000000002 3595.09069526023
0.319000000000002 3596.45404982932
0.320000000000002 3597.8081234465
0.321000000000002 3599.15517336825
0.322000000000002 3600.48955395088
0.323000000000002 3601.81320132922
0.324000000000002 3603.10753385676
0.325000000000002 3604.37521055994
0.326000000000002 3605.62720155838
0.327000000000002 3606.86568404829
0.328000000000002 3608.0865039872
0.329000000000002 3609.29597783446
0.330000000000002 3610.49972005451
0.331000000000002 3611.69595593389
0.332000000000002 3612.88402239673
0.333000000000002 3614.0611789724
0.334000000000002 3615.22724973617
0.335000000000002 3616.38462740114
0.336000000000002 3617.53238333539
0.337000000000002 3618.66713944406
0.338000000000002 3619.79521873742
0.339000000000002 3620.91911906899
0.340000000000002 3622.03535908586
0.341000000000002 3623.14578534381
0.342000000000002 3624.24914109409
0.343000000000002 3625.34447731453
0.344000000000002 3626.43178738785
0.345000000000002 3627.5131970914
0.346000000000002 3628.58877151591
0.347000000000002 3629.65918677678
0.348000000000002 3630.72015577507
0.349000000000002 3631.77468882783
0.350000000000002 3632.8248853048
0.351000000000002 3633.87099437126
0.352000000000002 3634.91045329304
0.353000000000002 3635.94394310188
0.354000000000002 3636.97270793568
0.355000000000002 3637.99643942324
0.356000000000002 3639.01523348525
0.357000000000002 3640.02982207191
0.358000000000002 3641.03874557543
0.359000000000002 3642.04272445604
0.360000000000002 3643.04097813202
0.361000000000002 3644.03489894363
0.362000000000002 3645.02203708933
0.363000000000002 3646.00371556664
0.364000000000002 3646.98097934886
0.365000000000002 3647.95391058229
0.366000000000002 3648.92264419194
0.367000000000003 3649.8869426022
0.368000000000003 3650.84721206986
0.369000000000003 3651.8040500556
0.370000000000003 3652.75791668603
0.371000000000003 3653.70892320229
0.372000000000003 3654.65618824184
0.373000000000003 3655.59894654766
0.374000000000003 3656.53734052093
0.375000000000003 3657.4712529376
0.376000000000003 3658.40175029756
0.377000000000003 3659.32748193676
0.378000000000003 3660.25011035203
0.379000000000003 3661.16981453363
0.380000000000003 3662.08648336271
0.381000000000003 3662.99822715684
0.382000000000003 3663.90517850472
0.383000000000003 3664.80979455433
0.384000000000003 3665.71117967705
0.385000000000003 3666.6096630658
0.386000000000003 3667.50522243489
0.387000000000003 3668.39823126315
0.388000000000003 3669.28866576148
0.389000000000003 3670.17627439572
0.390000000000003 3671.06133693158
0.391000000000003 3671.9443185333
0.392000000000003 3672.82531923603
0.393000000000003 3673.70344928015
0.394000000000003 3674.57833746984
0.395000000000003 3675.44967634971
0.396000000000003 3676.31718760673
0.397000000000003 3677.181266976
0.398000000000003 3678.042366002
0.399000000000003 3678.89981030628
0.400000000000003 3679.75428164758
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, teal084159, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.002 51.6499379302417
0.004 103.298401869938
0.006 154.945391748311
0.008 206.590907546908
0.01 258.234949246784
0.012 309.877516829631
0.014 361.51861027671
0.016 413.158229569958
0.018 464.796374690735
0.02 516.433045620908
0.022 568.068242342227
0.024 619.701964836525
0.026 671.334213085914
0.028 722.964987072428
0.03 774.594286777888
0.032 826.222112184703
0.034 877.848463275103
0.036 929.473340031447
0.038 981.096742436128
0.04 1032.71867047146
0.042 1084.33912411995
0.044 1135.95810336463
0.046 1187.57560818785
0.048 1239.19163857229
0.05 1290.80619450103
0.052 1342.41927595687
0.054 1394.030882923
0.056 1445.64101538216
0.058 1497.18748963079
0.06 1548.66144185459
0.062 1599.97435851331
0.064 1650.95435187777
0.066 1701.69803801348
0.068 1752.35454192044
0.07 1802.97466568494
0.072 1853.56281444486
0.074 1904.14017211838
0.076 1954.70424495485
0.078 2005.09041303016
0.08 2055.27148040998
0.082 2105.30682558257
0.084 2155.02524629782
0.086 2204.53353668669
0.088 2253.94994109289
0.09 2303.33473901375
0.092 2352.5587720735
0.094 2401.56839121858
0.096 2450.26836256249
0.098 2498.70337385911
0.1 2547.03130466325
0.102 2595.10215077463
0.104 2642.86837068274
0.106 2690.38108224218
0.108 2737.63519522599
0.11 2784.48908920005
0.112 2830.77809372089
0.114 2875.83955794552
0.116 2919.46593759735
0.118 2960.80365463051
0.12 2998.94393677034
0.122 3029.93912222031
0.124 3054.41319940248
0.126 3075.3097694234
0.128 3093.62498440491
0.13 3110.07038159918
0.132 3125.04810135882
0.134 3138.75637829684
0.136 3151.36017338497
0.138 3163.15844868895
0.14 3174.29890303357
0.142 3184.84149745121
0.144 3194.8696184719
0.146 3204.47700096805
0.148 3213.66145466609
0.15 3222.5381142726
0.152 3231.05921201335
0.154 3239.30427214173
0.156 3247.33629694312
0.158 3255.14313772038
0.16 3262.75769841622
0.162 3270.16037429176
0.164 3277.38220927436
0.166 3284.44376477848
0.168 3291.34670749852
0.17 3298.09735646729
0.172 3304.7138484913
0.174 3311.20788288156
0.176 3317.57373755116
0.178 3323.82707591673
0.18 3329.95764821773
0.182 3335.99368054961
0.184 3341.92498012459
0.186 3347.75438298523
0.188 3353.4548225642
0.19 3359.06785327431
0.192 3364.58618526808
0.194 3369.99855530502
0.196 3375.33218098431
0.198 3380.58370608853
0.2 3385.73956948537
0.202 3390.80995127646
0.204 3395.80385739619
0.206 3400.72324882361
0.208 3405.57257377812
0.21 3410.35518070913
0.212 3415.0761037384
0.214 3419.74443648351
0.216 3424.3612036121
0.218 3428.92358750634
0.22 3433.43979541218
0.222 3437.90566888147
0.224 3442.32579928439
0.226 3446.7117177712
0.228 3451.05139085312
0.23 3455.35252665231
0.232 3459.6193480177
0.233999999999999 3463.84941556343
0.235999999999999 3468.03465363186
0.237999999999999 3472.17893938177
0.239999999999999 3476.29361177098
0.241999999999999 3480.37848079566
0.243999999999999 3484.43635775569
0.245999999999999 3488.4603834934
0.247999999999999 3492.45287321843
0.249999999999999 3496.41112822187
0.251999999999999 3500.33430318674
0.253999999999999 3504.21655123025
0.255999999999999 3508.061779514
0.257999999999999 3511.87778675633
0.259999999999999 3515.66639962228
0.261999999999999 3519.42392426596
0.263999999999999 3523.1510205903
0.265999999999999 3526.85507129413
0.267999999999999 3530.52875903663
0.269999999999999 3534.16779211563
0.271999999999999 3537.75733765972
0.273999999999999 3541.29876242093
0.275999999999999 3544.80664314785
0.277999999999999 3548.28293837007
0.279999999999999 3551.72537172674
0.281999999999999 3555.13447373539
0.283999999999999 3558.51468413171
0.285999999999999 3561.86463425877
0.287999999999999 3565.18812597603
0.289999999999999 3568.48706127173
0.291999999999999 3571.7523019148
0.293999999999999 3574.97830661454
0.295999999999999 3578.16821678393
0.297999999999999 3581.32250596477
0.299999999999999 3584.44383703203
0.301999999999999 3587.5130002477
0.303999999999999 3590.49368706652
0.305999999999999 3593.38923141722
0.307999999999999 3596.23219811306
0.309999999999999 3599.02362853529
0.311999999999999 3601.77549319962
0.313999999999999 3604.48078688972
0.315999999999999 3607.12261567232
0.317999999999999 3609.66896667887
0.319999999999999 3612.15983727722
0.321999999999999 3614.60680260639
0.323999999999999 3617.01713188778
0.325999999999999 3619.38471397171
0.327999999999999 3621.71255075434
0.329999999999999 3624.00860625932
0.331999999999999 3626.26997237806
0.333999999999999 3628.50168516446
0.335999999999999 3630.70930580758
0.337999999999999 3632.88581541227
0.339999999999999 3635.03414733934
0.341999999999999 3637.15281175751
0.343999999999999 3639.25111172417
0.346 3641.32843454525
0.348 3643.38410810848
0.35 3645.42230861333
0.352 3647.44241457661
0.354 3649.44303615161
0.356 3651.42232514799
0.358 3653.38355325972
0.36 3655.32715857047
0.362 3657.25681689173
0.364 3659.16912884012
0.366 3661.06427084851
0.368 3662.94410833774
0.37 3664.80877761632
0.372 3666.66115992223
0.374 3668.49631620303
0.376 3670.31484321875
0.378 3672.12174667798
0.38 3673.91726696552
0.382 3675.69885016799
0.384 3677.46898338968
0.386 3679.22607519024
0.388 3680.97032160075
0.39 3682.70265936443
0.392 3684.4235616059
0.394 3686.12982922829
0.396 3687.82028552231
0.398 3689.50025996033
0.4 3691.16866519527
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt, dash pattern=on 2.0pt off 1.4pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2, orange2461680, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.002 51.637643669307
0.004 103.273818552584
0.006 154.908524569388
0.008 206.541761698476
0.01 258.173529918552
0.012 309.803829208411
0.014 361.432659546896
0.016 413.060020913489
0.018 464.685913286769
0.02 516.310336646302
0.022 567.933290971195
0.024 619.554776240675
0.026 671.174792434175
0.028 722.793339531152
0.03 774.410417511087
0.032 826.02602635395
0.034 877.640166039
0.036 929.252836546232
0.038 980.864037855353
0.04 1032.47376994629
0.042 1084.08203279921
0.044 1135.68882639416
0.046 1187.29415071095
0.048 1238.89800573034
0.05 1290.50039143203
0.052 1342.10130779696
0.054 1393.70075480522
0.056 1445.29873243729
0.058 1496.87886696384
0.06 1548.34482858306
0.062 1599.66768406533
0.064 1650.61065024
0.066 1701.2692399997
0.068 1751.87599337359
0.07 1802.46622973983
0.072 1853.00362000488
0.074 1903.52985600116
0.076 1954.04630061943
0.078 2004.38754577661
0.08 2054.49834740315
0.082 2104.47967694725
0.084 2154.21504286496
0.086 2203.73986913055
0.088 2253.10843723195
0.09 2302.42313562188
0.092 2351.58781291626
0.094 2400.56566326765
0.096 2449.17531435422
0.098 2497.59677028993
0.1 2545.8858429572
0.102 2593.94357857756
0.104 2641.70647473613
0.106 2689.20338816174
0.108 2736.40939195548
0.11 2783.18864073997
0.112 2829.34708507142
0.114 2874.29646384555
0.116 2917.70924302291
0.118 2958.72128594095
0.12 2996.4797438553
0.122 3026.40223905007
0.124 3050.1180507123
0.126 3070.33270542645
0.128 3088.05201992054
0.13 3104.08486501139
0.132 3118.67322995242
0.134 3132.12143944723
0.136 3144.56224663782
0.138 3156.18682337467
0.14 3167.15186933568
0.142 3177.56488561082
0.144 3187.52319283078
0.146 3197.06948468774
0.148 3206.23809140244
0.15 3215.06861634854
0.152 3223.64760538386
0.154 3231.93565473339
0.156 3239.96590602838
0.158 3247.77369171493
0.16 3255.3907919294
0.162 3262.80790346794
0.164 3270.02424596257
0.166 3277.08744007638
0.168 3284.00428734799
0.17 3290.75885752183
0.172 3297.38505737432
0.174 3303.8903719577
0.176 3310.29246487989
0.178 3316.56832548209
0.18 3322.70921019598
0.182 3328.74323496541
0.184 3334.66627892112
0.186 3340.49264236485
0.188 3346.22972718872
0.19 3351.85956013561
0.192 3357.40864900927
0.194 3362.8552081732
0.196 3368.21515339447
0.198 3373.48424029778
0.2 3378.66496827413
0.202 3383.76907882342
0.204 3388.78706959231
0.206 3393.74107576676
0.208 3398.63132856378
0.21 3403.45129809417
0.212 3408.194972233
0.214 3412.88220274789
0.216 3417.5188143947
0.218 3422.10848247479
0.22 3426.65166222723
0.222 3431.1425996761
0.224 3435.59400553555
0.226 3440.00429195386
0.228 3444.37569104319
0.23 3448.70286893872
0.232 3452.98926517884
0.233999999999999 3457.24288832688
0.235999999999999 3461.46812434472
0.237999999999999 3465.64022839593
0.239999999999999 3469.77803826265
0.241999999999999 3473.89256093117
0.243999999999999 3477.9792593218
0.245999999999999 3482.03583576301
0.247999999999999 3486.0505026029
0.249999999999999 3490.03182216096
0.251999999999999 3493.97664819993
0.253999999999999 3497.88711939326
0.255999999999999 3501.76226054496
0.257999999999999 3505.60861011668
0.259999999999999 3509.42504079963
0.261999999999999 3513.21606446616
0.263999999999999 3516.97887676395
0.265999999999999 3520.71640018962
0.267999999999999 3524.40419793925
0.269999999999999 3528.05906623414
0.271999999999999 3531.68317942831
0.273999999999999 3535.28337102442
0.275999999999999 3538.85167867186
0.277999999999999 3542.39415944663
0.279999999999999 3545.90847992393
0.281999999999999 3549.39334406119
0.283999999999999 3552.85049944883
0.285999999999999 3556.27781604749
0.287999999999999 3559.67302701912
0.289999999999999 3563.04840517782
0.291999999999999 3566.40130542791
0.293999999999999 3569.71516268419
0.295999999999999 3572.98878046485
0.297999999999999 3576.22398058276
0.299999999999999 3579.40560375404
0.301999999999999 3582.53428984159
0.303999999999999 3585.5978401666
0.305999999999999 3588.57621643925
0.307999999999999 3591.46592961916
0.309999999999999 3594.29857807487
0.311999999999999 3597.07624294146
0.313999999999999 3599.80985021602
0.315999999999999 3602.49768256618
0.317999999999999 3605.11566529066
0.319999999999999 3607.67011599686
0.321999999999999 3610.15910593126
0.323999999999999 3612.59294554639
0.325999999999999 3614.99415697387
0.327999999999999 3617.36285487498
0.329999999999999 3619.6917756319
0.331999999999999 3621.98540735539
0.333999999999999 3624.24346119184
0.335999999999999 3626.46890422672
0.337999999999999 3628.66622670009
0.339999999999999 3630.83679177112
0.341999999999999 3632.97768811221
0.343999999999999 3635.09286924768
0.346 3637.18460449835
0.348 3639.25627886248
0.35 3641.3079138244
0.352 3643.34005259657
0.354 3645.34751327676
0.356 3647.3366390602
0.358 3649.30458166159
0.36 3651.25639632001
0.362 3653.19161217002
0.364 3655.10908221772
0.366 3657.01119614887
0.368 3658.90146432262
0.37 3660.77844032846
0.372 3662.64272108354
0.374 3664.4905040779
0.376 3666.32318608958
0.378 3668.14429017576
0.38 3669.95307481661
0.382 3671.75050950646
0.384 3673.53469980508
0.386 3675.3028845752
0.388 3677.05491077301
0.39 3678.7931536073
0.392 3680.52042692796
0.394 3682.23597651157
0.396 3683.94201271059
0.398 3685.63415009412
0.4 3687.31255804294
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt,dash pattern=on 2.0pt off 1.4pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
  \node[
  draw=black,
  rounded corners=4pt,
  fill=none, 
  line width=1pt,
  minimum width=1cm,
  minimum height=1cm
] at (axis cs:0.135,3100) {};
\end{axis}

\end{tikzpicture}


==> data/asym_notch/results/K_u_curve_notch_zoom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray122111172}{RGB}{122,111,172}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,{nodes={scale=0.8, transform shape}},
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement [\text{mm}]},
xmajorgrids,
xmin=0.115, xmax=0.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F_y^{\text{sum}}$\,[N]},
ymajorgrids,
ymin=2930, ymax=3220,
ytick style={color=black}
]
\addplot [line width = 1.2, lightslategray122111172]
table {%
0 0
0.001 25.8076289660788
0.002 51.6148912313716
0.003 77.4217867923295
0.004 103.22831564621
0.005 129.034477790075
0.006 154.840273221105
0.007 180.645701936539
0.008 206.450763933786
0.009 232.255459209891
0.01 258.059787762081
0.011 283.86374958773
0.012 309.667344683944
0.013 335.470573047927
0.014 361.273434677111
0.015 387.075929568596
0.016 412.878057719634
0.017 438.679819127646
0.018 464.481213789714
0.019 490.282241703149
0.02 516.082902865364
0.021 541.883197273501
0.022 567.683124924892
0.023 593.482685816835
0.024 619.281879946629
0.025 645.080707311586
0.026 670.879167909029
0.027 696.677261736266
0.028 722.474988790491
0.029 748.272349069111
0.03 774.069342569495
0.031 799.86596928909
0.032 825.662229224907
0.033 851.45812237448
0.034 877.253648735242
0.035 903.048808304424
0.036 928.843601079422
0.037 954.638027057448
0.038 980.432086236171
0.039 1006.2257786127
0.04 1032.01910418453
0.041 1057.81206294896
0.042 1083.60465490349
0.043 1109.39688004538
0.044 1135.18873837218
0.045 1160.98021502595
0.046 1186.77135116413
0.047 1212.56209745509
0.048 1238.35248849597
0.049 1264.14227076266
0.05 1289.91881264978
0.051 1315.67635858108
0.052 1341.4213918798
0.053 1367.15389447995
0.054 1392.87719713167
0.055 1418.58642791463
0.056 1444.26012075414
0.057 1469.91266289294
0.058 1495.53869989085
0.0589999999999999 1521.14019065996
0.0599999999999999 1546.72463366596
0.0609999999999999 1572.29422301864
0.0619999999999999 1597.83197700606
0.0629999999999999 1623.33566290071
0.0639999999999999 1648.82265813126
0.0649999999999999 1674.28684711317
0.0659999999999999 1699.7012596652
0.0669999999999999 1725.08112248461
0.0679999999999999 1750.44103395813
0.0689999999999999 1775.78352096214
0.0699999999999999 1801.09335217594
0.0709999999999999 1826.36804670876
0.0719999999999999 1851.5879127656
0.0729999999999999 1876.77659336722
0.0739999999999999 1901.93109855922
0.0749999999999999 1927.07353070446
0.0759999999999999 1952.18206961295
0.0769999999999999 1977.24661898439
0.0779999999999999 2002.26876672849
0.0789999999999999 2027.26902970654
0.0799999999999999 2052.24621277211
0.0809999999999999 2077.1680593095
0.0819999999999999 2102.05296518307
0.0829999999999999 2126.90131818298
0.0839999999999999 2151.7114421573
0.0849999999999999 2176.45719607621
0.0859999999999999 2201.14999082195
0.0869999999999999 2225.79565038133
0.0879999999999998 2250.41186690571
0.0889999999999998 2275.01155772082
0.0899999999999998 2299.54241241639
0.0909999999999998 2324.0255712328
0.0919999999999998 2348.47830777173
0.0929999999999998 2372.88309496031
0.0939999999999998 2397.24345809451
0.0949999999999998 2421.55334964141
0.0959999999999998 2445.81878767346
0.0969999999999998 2470.02504747129
0.0979999999999998 2494.17047825351
0.0989999999999998 2518.26202401625
0.0999999999999998 2542.30878855275
0.101 2566.29239044874
0.102 2590.23171312054
0.103 2614.11070186736
0.104 2637.91568753495
0.105 2661.65523081551
0.106 2685.31917856425
0.107 2708.90634696825
0.108 2732.40386714711
0.109 2755.77850451483
0.11 2779.00917195436
0.111 2802.05275858434
0.112 2824.85074713976
0.113 2847.34720294879
0.114 2869.47542234745
0.115 2891.16919838503
0.116 2912.34562530259
0.117 2932.90438953894
0.118 2952.74299186039
0.119 2971.62297180746
0.12 2989.03615787406
0.121 3003.64074946873
0.122 3016.03007222276
0.123 3027.35035782213
0.124 3037.7452844132
0.125 3047.33283306518
0.126 3056.29314717821
0.127 3064.75664929452
0.128 3072.79280487425
0.129 3080.4240038755
0.13 3087.68436222097
0.131 3094.63453205092
0.132 3101.2992148922
0.133 3107.71811523879
0.134 3113.93836650138
0.135 3119.97089859603
0.136 3125.83058903234
0.137 3131.52984854646
0.138 3137.09046131197
0.139 3142.50313557929
0.14 3147.78517755628
0.141 3152.93546538358
0.142 3157.98243036444
0.143 3162.93470178111
0.144 3167.79260034618
0.145 3172.56188864047
0.146 3177.25035585474
0.147 3181.86039190861
0.148 3186.38861515272
0.149 3190.84406125629
0.15 3195.23051831056
0.151 3199.5489518854
0.152 3203.80032973354
0.153 3207.98551731572
0.154 3212.10757206912
0.155 3216.17703362672
0.156 3220.19938387422
0.157 3224.17089984833
0.158 3228.08864946776
0.159 3231.95567501947
0.16 3235.77843766405
0.161 3239.55612207509
0.162 3243.29132816952
0.163 3246.98254889004
0.164 3250.63401771022
0.165 3254.24630977144
0.166 3257.81757906312
0.167 3261.3540669143
0.168 3264.85681111845
0.169 3268.32301557863
0.17 3271.75281915561
0.171 3275.15034282148
0.172 3278.51468496499
0.173 3281.84785822019
0.174 3285.14833447382
0.175 3288.41846391723
0.176 3291.66165040477
0.177 3294.87648571829
0.178 3298.06580530766
0.179 3301.22714813802
0.18 3304.35946343127
0.181 3307.46478535519
0.182 3310.54241318113
0.183 3313.59190597575
0.184 3316.61268028558
0.185 3319.60838102897
0.186 3322.57816272586
0.187 3325.52275801025
0.188 3328.44201101102
0.189 3331.3346137942
0.19 3334.20291055439
0.191 3337.04690560361
0.192 3339.86493286907
0.193 3342.66222232513
0.194 3345.43704232333
0.195 3348.18674443476
0.196 3350.91092487466
0.197 3353.6113581408
0.198 3356.28890298266
0.199 3358.9444152653
0.2 3361.57859907841
0.201 3364.19044015619
0.202 3366.78161711958
0.203 3369.35303106197
0.204 3371.90576528557
0.205 3374.44028497153
0.206 3376.95463537047
0.207 3379.45105245226
0.208 3381.9287916294
0.209 3384.39070020163
0.21 3386.83566979164
0.211 3389.2644819661
0.212 3391.67819474034
0.213 3394.07696973768
0.214 3396.46033837654
0.215 3398.82797336823
0.216 3401.17999939311
0.217 3403.51853321608
0.218 3405.84372519053
0.219 3408.15705802255
0.22 3410.4586639942
0.221 3412.74703003151
0.222 3415.02247515189
0.223 3417.28360726669
0.224 3419.53131898233
0.225000000000001 3421.76760520158
0.226000000000001 3423.9921616654
0.227000000000001 3426.20550758991
0.228000000000001 3428.40864125513
0.229000000000001 3430.60104970642
0.230000000000001 3432.7836951742
0.231000000000001 3434.95579371818
0.232000000000001 3437.11665394775
0.233000000000001 3439.26637028058
0.234000000000001 3441.40671084097
0.235000000000001 3443.53756214523
0.236000000000001 3445.65962611363
0.237000000000001 3447.77170114106
0.238000000000001 3449.87427025897
0.239000000000001 3451.96819297994
0.240000000000001 3454.05273247397
0.241000000000001 3456.12852735761
0.242000000000001 3458.19527049355
0.243000000000001 3460.25350170396
0.244000000000001 3462.30233678238
0.245000000000001 3464.34283885625
0.246000000000001 3466.37426889709
0.247000000000001 3468.39745811877
0.248000000000001 3470.41059953776
0.249000000000001 3472.41508938021
0.250000000000001 3474.41103248656
0.251000000000001 3476.39784763874
0.252000000000001 3478.37616364898
0.253000000000001 3480.34641274618
0.254000000000001 3482.30889824952
0.255000000000001 3484.26340339619
0.256000000000001 3486.21025224822
0.257000000000001 3488.14961166004
0.258000000000001 3490.08250142826
0.259000000000001 3492.0087596837
0.260000000000001 3493.92674917513
0.261000000000001 3495.83720778224
0.262000000000001 3497.74045626135
0.263000000000001 3499.63600135394
0.264000000000001 3501.52495292374
0.265000000000001 3503.40740780224
0.266000000000001 3505.2829112392
0.267000000000001 3507.15160820104
0.268000000000001 3509.01220733755
0.269000000000001 3510.86483296143
0.270000000000001 3512.70919194627
0.271000000000001 3514.54722838918
0.272000000000001 3516.37859901979
0.273000000000001 3518.20307353064
0.274000000000001 3520.01979129639
0.275000000000001 3521.83002722588
0.276000000000001 3523.63476212995
0.277000000000001 3525.43221922255
0.278000000000001 3527.22297318809
0.279000000000001 3529.00638226688
0.280000000000001 3530.78298173779
0.281000000000001 3532.55167518483
0.282000000000001 3534.31214609919
0.283000000000001 3536.06631233471
0.284000000000001 3537.81343715667
0.285000000000001 3539.55326256155
0.286000000000001 3541.2856851418
0.287000000000001 3543.01228999004
0.288000000000001 3544.73084076751
0.289000000000001 3546.44200560582
0.290000000000001 3548.14609597207
0.291000000000001 3549.84317729943
0.292000000000001 3551.53352630001
0.293000000000001 3553.2177445293
0.294000000000001 3554.89513668778
0.295000000000001 3556.5648353605
0.296000000000002 3558.2278185917
0.297000000000002 3559.88312953467
0.298000000000002 3561.53080056824
0.299000000000002 3563.17121279501
0.300000000000002 3564.80359621335
0.301000000000002 3566.42606389124
0.302000000000002 3568.03980155874
0.303000000000002 3569.64438079707
0.304000000000002 3571.24007506669
0.305000000000002 3572.82546740403
0.306000000000002 3574.40014071355
0.307000000000002 3575.96363875547
0.308000000000002 3577.51402942642
0.309000000000002 3579.04997753828
0.310000000000002 3580.54906528193
0.311000000000002 3582.01962649076
0.312000000000002 3583.47346771729
0.313000000000002 3584.91291828635
0.314000000000002 3586.3376167681
0.315000000000002 3587.74890118767
0.316000000000002 3589.14741272619
0.317000000000002 3590.5352566916
0.318000000000002 3591.91055233571
0.319000000000002 3593.2739797514
0.320000000000002 3594.62579414512
0.321000000000002 3595.96564085865
0.322000000000002 3597.28630249988
0.323000000000002 3598.57144277633
0.324000000000002 3599.83620478354
0.325000000000002 3601.0855216208
0.326000000000002 3602.3233499841
0.327000000000002 3603.54965181344
0.328000000000002 3604.7656935461
0.329000000000002 3605.97091620068
0.330000000000002 3607.16629696634
0.331000000000002 3608.35058065988
0.332000000000002 3609.52657522667
0.333000000000002 3610.69344198897
0.334000000000002 3611.8515354847
0.335000000000002 3613.00141298105
0.336000000000002 3614.14341088695
0.337000000000002 3615.27803833578
0.338000000000002 3616.40513336854
0.339000000000002 3617.52481215598
0.340000000000002 3618.63782775765
0.341000000000002 3619.74381668568
0.342000000000002 3620.84277609256
0.343000000000002 3621.93478683929
0.344000000000002 3623.01974283125
0.345000000000002 3624.09849192112
0.346000000000002 3625.17160780166
0.347000000000002 3626.23859738596
0.348000000000002 3627.30007653657
0.349000000000002 3628.35466336616
0.350000000000002 3629.40401575382
0.351000000000002 3630.44833261291
0.352000000000002 3631.48751911661
0.353000000000002 3632.52110269222
0.354000000000002 3633.5494035164
0.355000000000002 3634.57218983334
0.356000000000002 3635.58951778499
0.357000000000002 3636.60195453055
0.358000000000002 3637.6090913881
0.359000000000002 3638.61115585568
0.360000000000002 3639.608667645
0.361000000000002 3640.60226503257
0.362000000000002 3641.59130929015
0.363000000000002 3642.57581424043
0.364000000000002 3643.5560526478
0.365000000000002 3644.53162820329
0.366000000000002 3645.5028017504
0.367000000000003 3646.47027939112
0.368000000000003 3647.43342650637
0.369000000000003 3648.39264288591
0.370000000000003 3649.34832230519
0.371000000000003 3650.30035423962
0.372000000000003 3651.24809063877
0.373000000000003 3652.19185318713
0.374000000000003 3653.13186892042
0.375000000000003 3654.06807630473
0.376000000000003 3655.00073620788
0.377000000000003 3655.9302140362
0.378000000000003 3656.85625670623
0.379000000000003 3657.77868533175
0.380000000000003 3658.69771865766
0.381000000000003 3659.6135189028
0.382000000000003 3660.52581405054
0.383000000000003 3661.43479554077
0.384000000000003 3662.34027636169
0.385000000000003 3663.24270039754
0.386000000000003 3664.14196114287
0.387000000000003 3665.03812371589
0.388000000000003 3665.9311852217
0.389000000000003 3666.82129194995
0.390000000000003 3667.7087000186
0.391000000000003 3668.59340796189
0.392000000000003 3669.47526110661
0.393000000000003 3670.3541369865
0.394000000000003 3671.23047029673
0.395000000000003 3672.10400350482
0.396000000000003 3672.97496694184
0.397000000000003 3673.84307187589
0.398000000000003 3674.70846085084
0.399000000000003 3675.57051950892
0.400000000000003 3676.42940987254
};
\addlegendentry{Q2}
\addplot [line width = 1.2, teal084159]
table {%
0 0
0.001 25.8090423459718
0.002 51.617717376887
0.003 77.4260250902693
0.004 103.233965483712
0.005 129.041538554333
0.006 154.848744299494
0.007 180.655582716933
0.008 206.462053803839
0.009 232.268157557924
0.01 258.073893976187
0.011 283.879263056332
0.012 309.68426479561
0.013 335.488899191727
0.014 361.29316624203
0.015 387.097065943974
0.016 412.900598294859
0.017 438.703763292436
0.018 464.506560933982
0.019 490.308991216992
0.02 516.111054139077
0.021 541.912749697501
0.022 567.714077889852
0.023 593.515038713802
0.024 619.315632166598
0.025 645.115858245863
0.026 670.915716949021
0.027 696.715208273705
0.028 722.514332217319
0.029 748.31308877758
0.03 774.111477951733
0.031 799.909499737528
0.032 825.707154132523
0.033 851.504441134038
0.034 877.301360739738
0.035 903.097912947332
0.036 928.894097754064
0.037 954.689915157732
0.038 980.485365155944
0.039 1006.28044774607
0.04 1032.07516292572
0.041 1057.86951069258
0.042 1083.66349104418
0.043 1109.45710397825
0.044 1135.25034949221
0.045 1161.04322758364
0.046 1186.83573825027
0.047 1212.62788148961
0.048 1238.41965729928
0.049 1264.21106567713
0.05 1290.00210662034
0.051 1315.79278012688
0.052 1341.5830861943
0.053 1367.3730248203
0.054 1393.16259600243
0.055 1418.95179973827
0.056 1444.73719183019
0.057 1470.4732196123
0.058 1496.14345335369
0.0589999999999999 1521.79825083401
0.0599999999999999 1547.43544630845
0.0609999999999999 1573.02890833432
0.0619999999999999 1598.60105904877
0.0629999999999999 1624.17065214835
0.0639999999999999 1649.73833470584
0.0649999999999999 1675.2512053682
0.0659999999999999 1700.67015564346
0.0669999999999999 1726.07118041949
0.0679999999999999 1751.45863667196
0.0689999999999999 1776.83289411372
0.0699999999999999 1802.20416947223
0.0709999999999999 1827.56686681603
0.0719999999999999 1852.85471785105
0.0729999999999999 1878.10166090646
0.0739999999999999 1903.32339259609
0.0749999999999999 1928.48768712116
0.0759999999999999 1953.62891075396
0.0769999999999999 1978.72934622977
0.0779999999999999 2003.72874388962
0.0789999999999999 2028.7032749969
0.0799999999999999 2053.6467690883
0.0809999999999999 2078.57966355296
0.0819999999999999 2103.4551905347
0.0829999999999999 2128.32501008072
0.0839999999999999 2153.18883883078
0.0849999999999999 2178.02330908766
0.0859999999999999 2202.78625234982
0.0869999999999999 2227.47162318849
0.0879999999999998 2252.13363218562
0.0889999999999998 2276.78652807714
0.0899999999999998 2301.42180788403
0.0909999999999998 2325.9889308081
0.0919999999999998 2350.52126171348
0.0929999999999998 2374.98307758362
0.0939999999999998 2399.35457991228
0.0949999999999998 2423.64353027317
0.0959999999999998 2447.92125118351
0.0969999999999998 2472.18082000807
0.0979999999999998 2496.40615214505
0.0989999999999998 2520.53364124168
0.0999999999999998 2544.62487528547
0.101 2568.6416927802
0.102 2592.6027300193
0.103 2616.53227032867
0.104 2640.35215668947
0.105 2664.12007109918
0.106 2687.86780416078
0.107 2711.56173657819
0.108 2735.18417426034
0.109 2758.65658442884
0.11 2781.99739734484
0.111 2805.16319494758
0.112 2828.10031098536
0.113 2850.7721813349
0.114 2873.12051267157
0.115 2895.06399541478
0.116 2916.47402822486
0.117 2937.31061915412
0.118 2957.49868249945
0.119 2976.78160193925
0.12 2994.89790573315
0.121 3010.49617834977
0.122 3023.96347872002
0.123 3035.7795182846
0.124 3046.7838240974
0.125 3057.11142320416
0.126 3066.59240946743
0.127 3075.35011189177
0.128 3083.74329341453
0.129 3091.75076244589
0.13 3099.36671948111
0.131 3106.64192899773
0.132 3113.5184544921
0.133 3120.12726393082
0.134 3126.48707497005
0.135 3132.64825912195
0.136 3138.61694266614
0.137 3144.44441546465
0.138 3150.11900770957
0.139 3155.63927693807
0.14 3160.98108792738
0.141 3166.17188651732
0.142 3171.23216812718
0.143 3176.18849407764
0.144 3181.05080190004
0.145 3185.82659576779
0.146 3190.5124397447
0.147 3195.12078166242
0.148 3199.67106426891
0.149 3204.15316213652
0.15 3208.56192371348
0.151 3212.89578979549
0.152 3217.15350497178
0.153 3221.32226216064
0.154 3225.43635931953
0.155 3229.50178641139
0.156 3233.51564503759
0.157 3237.48660527795
0.158 3241.40049183658
0.159 3245.2712415101
0.16 3249.09168858526
0.161 3252.85606225362
0.162 3256.57555732217
0.163 3260.2417574615
0.164 3263.86515136664
0.165 3267.45161545176
0.166 3270.99878096288
0.167 3274.5159999953
0.168 3277.99690731076
0.169 3281.4418204736
0.17 3284.85327168263
0.171 3288.23152988373
0.172 3291.5719121219
0.173 3294.8769471978
0.174 3298.14787362133
0.175 3301.38528909334
0.176 3304.59595261015
0.177 3307.77915339065
0.178 3310.93747190223
0.179 3314.0645870401
0.18 3317.16663733236
0.181 3320.24681388631
0.182 3323.29630056006
0.183 3326.31274648964
0.184 3329.29868884605
0.185 3332.26094750697
0.186 3335.20207279938
0.187 3338.12427956518
0.188 3341.02385164867
0.189 3343.89702441933
0.19 3346.74761955501
0.191 3349.56855025046
0.192 3352.35644684666
0.193 3355.12271224255
0.194 3357.87289828941
0.195 3360.60155768431
0.196 3363.30713874307
0.197 3365.98471987631
0.198 3368.63498677056
0.199 3371.26675428268
0.2 3373.87986030148
0.201 3376.47307767684
0.202 3379.04225441312
0.203 3381.59119441874
0.204 3384.11913219421
0.205 3386.62704454593
0.206 3389.11473025128
0.207 3391.58346550723
0.208 3394.03195969212
0.209 3396.46162422642
0.21 3398.87596857725
0.211 3401.27690308065
0.212 3403.66330947184
0.213 3406.03600320485
0.214 3408.39710496468
0.215 3410.7383205721
0.216 3413.06292117331
0.217 3415.37111497626
0.218 3417.66427481369
0.219 3419.94616454539
0.22 3422.21684092473
0.221 3424.47712025271
0.222 3426.72704304977
0.223 3428.96674890571
0.224 3431.19404949382
0.225000000000001 3433.41008099296
0.226000000000001 3435.61261188927
0.227000000000001 3437.80030404152
0.228000000000001 3439.97578547603
0.229000000000001 3442.13824868669
0.230000000000001 3444.2895536048
0.231000000000001 3446.43203817536
0.232000000000001 3448.56630842025
0.233000000000001 3450.69215181372
0.234000000000001 3452.80917060125
0.235000000000001 3454.91755599767
0.236000000000001 3457.01901780659
0.237000000000001 3459.11205923673
0.238000000000001 3461.19697454526
0.239000000000001 3463.27446378762
0.240000000000001 3465.34277102901
0.241000000000001 3467.40320690076
0.242000000000001 3469.45548731965
0.243000000000001 3471.50092643794
0.244000000000001 3473.53841058107
0.245000000000001 3475.56760996964
0.246000000000001 3477.58770822462
0.247000000000001 3479.59858524784
0.248000000000001 3481.59927618075
0.249000000000001 3483.59193544402
0.250000000000001 3485.57781228112
0.251000000000001 3487.5537165198
0.252000000000001 3489.52079330655
0.253000000000001 3491.48198365972
0.254000000000001 3493.43554183946
0.255000000000001 3495.38218064498
0.256000000000001 3497.32255513381
0.257000000000001 3499.25616734082
0.258000000000001 3501.18374658823
0.259000000000001 3503.1054116873
0.260000000000001 3505.02037907736
0.261000000000001 3506.92856159204
0.262000000000001 3508.83109450083
0.263000000000001 3510.72061973148
0.264000000000001 3512.59540750071
0.265000000000001 3514.46179682852
0.266000000000001 3516.32195052999
0.267000000000001 3518.17696679378
0.268000000000001 3520.0267420095
0.269000000000001 3521.86762600673
0.270000000000001 3523.69712372833
0.271000000000001 3525.51858322139
0.272000000000001 3527.33116622131
0.273000000000001 3529.13842377526
0.274000000000001 3530.94018273649
0.275000000000001 3532.73521438484
0.276000000000001 3534.52535225276
0.277000000000001 3536.31098635346
0.278000000000001 3538.0896415227
0.279000000000001 3539.85931469478
0.280000000000001 3541.62325828177
0.281000000000001 3543.38055232182
0.282000000000001 3545.12815116107
0.283000000000001 3546.86699200983
0.284000000000001 3548.59832255844
0.285000000000001 3550.31978640861
0.286000000000001 3552.03354071906
0.287000000000001 3553.73976832254
0.288000000000001 3555.43875728866
0.289000000000001 3557.13020990123
0.290000000000001 3558.81615711967
0.291000000000001 3560.4963550593
0.292000000000001 3562.17053508893
0.293000000000001 3563.83641917947
0.294000000000001 3565.49051265658
0.295000000000001 3567.13707286778
0.296000000000002 3568.77599030962
0.297000000000002 3570.40579876446
0.298000000000002 3572.02482958729
0.299000000000002 3573.63375426043
0.300000000000002 3575.23459116529
0.301000000000002 3576.82754617174
0.302000000000002 3578.40982156345
0.303000000000002 3579.98368343388
0.304000000000002 3581.54969410361
0.305000000000002 3583.1076921849
0.306000000000002 3584.65557129604
0.307000000000002 3586.18932552224
0.308000000000002 3587.70997386201
0.309000000000002 3589.21385624938
0.310000000000002 3590.68568147211
0.311000000000002 3592.13813174664
0.312000000000002 3593.57333150221
0.313000000000002 3595.00097393505
0.314000000000002 3596.41736849028
0.315000000000002 3597.81493366341
0.316000000000002 3599.1993702575
0.317000000000002 3600.57353019291
0.318000000000002 3601.94024188627
0.319000000000002 3603.29558379806
0.320000000000002 3604.6421005986
0.321000000000002 3605.97191853332
0.322000000000002 3607.27595619609
0.323000000000002 3608.55636797577
0.324000000000002 3609.82190268992
0.325000000000002 3611.06668081777
0.326000000000002 3612.30483024044
0.327000000000002 3613.53428446133
0.328000000000002 3614.75279449183
0.329000000000002 3615.95670073977
0.330000000000002 3617.15109343514
0.331000000000002 3618.33793037807
0.332000000000002 3619.508883366
0.333000000000002 3620.67154068003
0.334000000000002 3621.82840849031
0.335000000000002 3622.97957644746
0.336000000000002 3624.12229281901
0.337000000000002 3625.25666154724
0.338000000000002 3626.38302764149
0.339000000000002 3627.50191084293
0.340000000000002 3628.6128521582
0.341000000000002 3629.7144115057
0.342000000000002 3630.80876739609
0.343000000000002 3631.89781693203
0.344000000000002 3632.98011145526
0.345000000000002 3634.05478025008
0.346000000000002 3635.12332135183
0.347000000000002 3636.1858494207
0.348000000000002 3637.24321050879
0.349000000000002 3638.29588977934
0.350000000000002 3639.34394478127
0.351000000000002 3640.38545394351
0.352000000000002 3641.42031664094
0.353000000000002 3642.45039534067
0.354000000000002 3643.47397909641
0.355000000000002 3644.48971378671
0.356000000000002 3645.49983172102
0.357000000000002 3646.50529321805
0.358000000000002 3647.50754221536
0.359000000000002 3648.50639364238
0.360000000000002 3649.5015324756
0.361000000000002 3650.49303582329
0.362000000000002 3651.48060260202
0.363000000000002 3652.46415404869
0.364000000000002 3653.4423130671
0.365000000000002 3654.41659779604
0.366000000000002 3655.38492222543
0.367000000000003 3656.34799997035
0.368000000000003 3657.30654851844
0.369000000000003 3658.26138780827
0.370000000000003 3659.21236885076
0.371000000000003 3660.15909554926
0.372000000000003 3661.1019715988
0.373000000000003 3662.04088860112
0.374000000000003 3662.97622910303
0.375000000000003 3663.90911833615
0.376000000000003 3664.8386844203
0.377000000000003 3665.76477471626
0.378000000000003 3666.68783506999
0.379000000000003 3667.60747388771
0.380000000000003 3668.52372699453
0.381000000000003 3669.43667519873
0.382000000000003 3670.34734107458
0.383000000000003 3671.25430726504
0.384000000000003 3672.15740828714
0.385000000000003 3673.05736473385
0.386000000000003 3673.95503339916
0.387000000000003 3674.85015213346
0.388000000000003 3675.74194165317
0.389000000000003 3676.63043528302
0.390000000000003 3677.51695558392
0.391000000000003 3678.40022431445
0.392000000000003 3679.27974637341
0.393000000000003 3680.15524679996
0.394000000000003 3681.02697066247
0.395000000000003 3681.89573635162
0.396000000000003 3682.76192240876
0.397000000000003 3683.62474422878
0.398000000000003 3684.48500861079
0.399000000000003 3685.34253671936
0.400000000000003 3686.19703279081
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, orange2461680]
table {%
0 0
0.001 25.7975041177704
0.002 51.5946443517681
0.003 77.3914180494415
0.004 103.1878252078
0.005 128.983865824162
0.006 154.779539895763
0.007 180.574847419765
0.008 206.369788393544
0.009 232.164362814266
0.01 257.958570678982
0.011 283.752411985354
0.012 309.545886730411
0.013 335.338994911292
0.014 361.131736525475
0.015 386.924111570126
0.016 412.71612004247
0.017 438.507761940052
0.018 464.299037259692
0.019 490.089945999113
0.02 515.880488155369
0.021 541.670663725909
0.022 567.460472707828
0.023 593.249915098776
0.024 619.038990895745
0.025 644.827700096194
0.026 670.616042697421
0.027 696.404018696757
0.028 722.191628091405
0.029 747.97887087914
0.03 773.765747056737
0.031 799.552256621936
0.032 825.338399571891
0.033 851.124175904001
0.034 876.909585615868
0.035 902.694628704538
0.036 928.47930516748
0.037 954.263615002108
0.038 980.047558206001
0.039 1005.83113477594
0.04 1031.61434471002
0.041 1057.39718800508
0.042 1083.17966465909
0.043 1108.96177466893
0.044 1134.74351803219
0.045 1160.52489474646
0.046 1186.30590480878
0.047 1212.08654821704
0.048 1237.86682496842
0.049 1263.64673506045
0.05 1289.42627849044
0.051 1315.20545525586
0.052 1340.98426535415
0.053 1366.76270878299
0.054 1392.54078553949
0.055 1418.3184956215
0.056 1444.08043781904
0.057 1469.75701647248
0.058 1495.41617656853
0.0589999999999999 1521.04401141643
0.0599999999999999 1546.65775838965
0.0609999999999999 1572.20159104889
0.0619999999999999 1597.73902007831
0.0629999999999999 1623.27382066188
0.0639999999999999 1648.78158779287
0.0649999999999999 1674.23370251509
0.0659999999999999 1699.60666781449
0.0669999999999999 1724.97029732762
0.0679999999999999 1750.29734509183
0.0689999999999999 1775.62075492444
0.0699999999999999 1800.9405220266
0.0709999999999999 1826.25665234605
0.0719999999999999 1851.54466147963
0.0729999999999999 1876.75774977207
0.0739999999999999 1901.92670127415
0.0749999999999999 1927.05177402253
0.0759999999999999 1952.16201430753
0.0769999999999999 1977.25175311391
0.0779999999999999 2002.25204138143
0.0789999999999999 2027.21975389664
0.0799999999999999 2052.13506693884
0.0809999999999999 2077.02241610243
0.0819999999999999 2101.89550674486
0.0829999999999999 2126.75994560613
0.0839999999999999 2151.60692194864
0.0849999999999999 2176.40551694047
0.0859999999999999 2201.13708648144
0.0869999999999999 2225.78579471167
0.0879999999999998 2250.41110029508
0.0889999999999998 2275.01784970749
0.0899999999999998 2299.60615877468
0.0909999999999998 2324.16464469872
0.0919999999999998 2348.64381414479
0.0929999999999998 2373.06715317921
0.0939999999999998 2397.45017771345
0.0949999999999998 2421.77586615303
0.0959999999999998 2446.07557432803
0.0969999999999998 2470.29565672003
0.0979999999999998 2494.4592416202
0.0989999999999998 2518.55006722426
0.0999999999999998 2542.6171405558
0.101 2566.62854583377
0.102 2590.57920385268
0.103 2614.47994682536
0.104 2638.26307178366
0.105 2662.02610942348
0.106 2685.75328314043
0.107 2709.41846311259
0.108 2732.9438486506
0.109 2756.29675013535
0.11 2779.55249781887
0.111 2802.68644571711
0.112 2825.58437637688
0.113 2848.17947562348
0.114 2870.43749695888
0.115 2892.28021708491
0.116 2913.62936017774
0.117 2934.37833872115
0.118 2954.39084055
0.119 2973.36809608423
0.12 2991.13695665797
0.121 3006.48245116657
0.122 3019.42708278229
0.123 3030.93362783457
0.124 3041.65463115245
0.125 3051.64160950502
0.126 3060.74145045806
0.127 3069.30348029888
0.128 3077.49250198034
0.129 3085.30063231965
0.13 3092.7036981058
0.131 3099.73296320671
0.132 3106.42822595293
0.133 3112.84774276263
0.134 3119.07382511585
0.135 3125.1135961961
0.136 3130.9495961621
0.137 3136.64354870127
0.138 3142.22065802849
0.139 3147.67055437552
0.14 3152.95656489787
0.141 3158.0990230777
0.142 3163.10294682253
0.143 3167.99060527066
0.144 3172.79431616017
0.145 3177.50551752023
0.146 3182.14412682066
0.147 3186.70303375984
0.148 3191.19291542692
0.149 3195.61857985176
0.15 3199.97413326317
0.151 3204.2655494566
0.152 3208.49415118031
0.153 3212.66373897553
0.154 3216.7807496625
0.155 3220.82523830523
0.156 3224.80897293024
0.157 3228.74795080491
0.158 3232.64461809407
0.159 3236.49328062424
0.16 3240.3041126767
0.161 3244.07880802056
0.162 3247.81140157259
0.163 3251.5037194475
0.164 3255.14716186619
0.165 3258.74686978109
0.166 3262.30679913525
0.167 3265.82145528518
0.168 3269.30308844714
0.169 3272.75719159177
0.17 3276.1802413826
0.171 3279.57005648916
0.172 3282.92838026303
0.173 3286.25322588759
0.174 3289.53693312453
0.175 3292.77887258822
0.176 3295.98952893866
0.177 3299.17735396926
0.178 3302.3383691663
0.179 3305.47333565762
0.18 3308.58537479931
0.181 3311.66965473542
0.182 3314.72482947967
0.183 3317.75562116635
0.184 3320.76074764372
0.185 3323.73388501835
0.186 3326.68355309205
0.187 3329.60906676909
0.188 3332.51432486831
0.189 3335.39868864094
0.19 3338.25585376419
0.191 3341.08846578946
0.192 3343.89680408155
0.193 3346.67898601404
0.194 3349.4401202331
0.195 3352.18566668924
0.196 3354.91159451002
0.197 3357.61343339588
0.198 3360.28277850566
0.199 3362.93059908206
0.2 3365.55773955774
0.201 3368.16608999132
0.202 3370.75237179571
0.203 3373.31380455604
0.204 3375.85577930038
0.205 3378.38011520624
0.206 3380.88958662319
0.207 3383.37952969082
0.208 3385.84887100275
0.209 3388.30169658347
0.21 3390.74079400854
0.211 3393.16431337799
0.212 3395.5725085536
0.213 3397.96434300091
0.214 3400.33858685664
0.215 3402.69429539859
0.216 3405.03531674716
0.217 3407.36047267909
0.218 3409.67135787731
0.219 3411.97059536631
0.22 3414.25628599282
0.221 3416.53135574442
0.222 3418.79000511113
0.223 3421.03828697237
0.224 3423.27606139605
0.225000000000001 3425.50069686698
0.226000000000001 3427.71737317373
0.227000000000001 3429.92478143745
0.228000000000001 3432.12196196669
0.229000000000001 3434.30567577259
0.230000000000001 3436.4766141992
0.231000000000001 3438.63209875219
0.232000000000001 3440.77708514565
0.233000000000001 3442.91233450627
0.234000000000001 3445.03849453529
0.235000000000001 3447.15664970391
0.236000000000001 3449.26700150482
0.237000000000001 3451.36914875533
0.238000000000001 3453.46135074379
0.239000000000001 3455.54246043858
0.240000000000001 3457.61588296774
0.241000000000001 3459.68034972409
0.242000000000001 3461.73236973239
0.243000000000001 3463.77601837212
0.244000000000001 3465.81234258255
0.245000000000001 3467.84173436485
0.246000000000001 3469.85940460207
0.247000000000001 3471.86728364199
0.248000000000001 3473.86824971959
0.249000000000001 3475.86202498395
0.250000000000001 3477.84653263043
0.251000000000001 3479.82357387932
0.252000000000001 3481.79405604545
0.253000000000001 3483.75611759407
0.254000000000001 3485.71029369718
0.255000000000001 3487.658749107
0.256000000000001 3489.59782319861
0.257000000000001 3491.52996659976
0.258000000000001 3493.45637077218
0.259000000000001 3495.37644508397
0.260000000000001 3497.29111888995
0.261000000000001 3499.19893874049
0.262000000000001 3501.1005559601
0.263000000000001 3502.99528394492
0.264000000000001 3504.88168979724
0.265000000000001 3506.75974584299
0.266000000000001 3508.62724339433
0.267000000000001 3510.48611137076
0.268000000000001 3512.33942151052
0.269000000000001 3514.18747823947
0.270000000000001 3516.03059543401
0.271000000000001 3517.8671378743
0.272000000000001 3519.69516101335
0.273000000000001 3521.51806953835
0.274000000000001 3523.33579280678
0.275000000000001 3525.14806542167
0.276000000000001 3526.95326257791
0.277000000000001 3528.75304641498
0.278000000000001 3530.54848827077
0.279000000000001 3532.33405764764
0.280000000000001 3534.10771546613
0.281000000000001 3535.87462146822
0.282000000000001 3537.62921085256
0.283000000000001 3539.37571983622
0.284000000000001 3541.11590721933
0.285000000000001 3542.85179861969
0.286000000000001 3544.58143957909
0.287000000000001 3546.29934315691
0.288000000000001 3548.00957094888
0.289000000000001 3549.71485705148
0.290000000000001 3551.41481014224
0.291000000000001 3553.10563182579
0.292000000000001 3554.78695202325
0.293000000000001 3556.46405510044
0.294000000000001 3558.13447056533
0.295000000000001 3559.79745363325
0.296000000000002 3561.45275224785
0.297000000000002 3563.10290873501
0.298000000000002 3564.74290098161
0.299000000000002 3566.37241198884
0.300000000000002 3567.99499561484
0.301000000000002 3569.60836993665
0.302000000000002 3571.21217184645
0.303000000000002 3572.80964117835
0.304000000000002 3574.39776394927
0.305000000000002 3575.97384408327
0.306000000000002 3577.54362940204
0.307000000000002 3579.10490393087
0.308000000000002 3580.6526985769
0.309000000000002 3582.18552624362
0.310000000000002 3583.7085004711
0.311000000000002 3585.19629523858
0.312000000000002 3586.65461886258
0.313000000000002 3588.08915757421
0.314000000000002 3589.50964201835
0.315000000000002 3590.92367160026
0.316000000000002 3592.32976796612
0.317000000000002 3593.71852227622
0.318000000000002 3595.09069526023
0.319000000000002 3596.45404982932
0.320000000000002 3597.8081234465
0.321000000000002 3599.15517336825
0.322000000000002 3600.48955395088
0.323000000000002 3601.81320132922
0.324000000000002 3603.10753385676
0.325000000000002 3604.37521055994
0.326000000000002 3605.62720155838
0.327000000000002 3606.86568404829
0.328000000000002 3608.0865039872
0.329000000000002 3609.29597783446
0.330000000000002 3610.49972005451
0.331000000000002 3611.69595593389
0.332000000000002 3612.88402239673
0.333000000000002 3614.0611789724
0.334000000000002 3615.22724973617
0.335000000000002 3616.38462740114
0.336000000000002 3617.53238333539
0.337000000000002 3618.66713944406
0.338000000000002 3619.79521873742
0.339000000000002 3620.91911906899
0.340000000000002 3622.03535908586
0.341000000000002 3623.14578534381
0.342000000000002 3624.24914109409
0.343000000000002 3625.34447731453
0.344000000000002 3626.43178738785
0.345000000000002 3627.5131970914
0.346000000000002 3628.58877151591
0.347000000000002 3629.65918677678
0.348000000000002 3630.72015577507
0.349000000000002 3631.77468882783
0.350000000000002 3632.8248853048
0.351000000000002 3633.87099437126
0.352000000000002 3634.91045329304
0.353000000000002 3635.94394310188
0.354000000000002 3636.97270793568
0.355000000000002 3637.99643942324
0.356000000000002 3639.01523348525
0.357000000000002 3640.02982207191
0.358000000000002 3641.03874557543
0.359000000000002 3642.04272445604
0.360000000000002 3643.04097813202
0.361000000000002 3644.03489894363
0.362000000000002 3645.02203708933
0.363000000000002 3646.00371556664
0.364000000000002 3646.98097934886
0.365000000000002 3647.95391058229
0.366000000000002 3648.92264419194
0.367000000000003 3649.8869426022
0.368000000000003 3650.84721206986
0.369000000000003 3651.8040500556
0.370000000000003 3652.75791668603
0.371000000000003 3653.70892320229
0.372000000000003 3654.65618824184
0.373000000000003 3655.59894654766
0.374000000000003 3656.53734052093
0.375000000000003 3657.4712529376
0.376000000000003 3658.40175029756
0.377000000000003 3659.32748193676
0.378000000000003 3660.25011035203
0.379000000000003 3661.16981453363
0.380000000000003 3662.08648336271
0.381000000000003 3662.99822715684
0.382000000000003 3663.90517850472
0.383000000000003 3664.80979455433
0.384000000000003 3665.71117967705
0.385000000000003 3666.6096630658
0.386000000000003 3667.50522243489
0.387000000000003 3668.39823126315
0.388000000000003 3669.28866576148
0.389000000000003 3670.17627439572
0.390000000000003 3671.06133693158
0.391000000000003 3671.9443185333
0.392000000000003 3672.82531923603
0.393000000000003 3673.70344928015
0.394000000000003 3674.57833746984
0.395000000000003 3675.44967634971
0.396000000000003 3676.31718760673
0.397000000000003 3677.181266976
0.398000000000003 3678.042366002
0.399000000000003 3678.89981030628
0.400000000000003 3679.75428164758
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, teal084159, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.002 51.6499379302417
0.004 103.298401869938
0.006 154.945391748311
0.008 206.590907546908
0.01 258.234949246784
0.012 309.877516829631
0.014 361.51861027671
0.016 413.158229569958
0.018 464.796374690735
0.02 516.433045620908
0.022 568.068242342227
0.024 619.701964836525
0.026 671.334213085914
0.028 722.964987072428
0.03 774.594286777888
0.032 826.222112184703
0.034 877.848463275103
0.036 929.473340031447
0.038 981.096742436128
0.04 1032.71867047146
0.042 1084.33912411995
0.044 1135.95810336463
0.046 1187.57560818785
0.048 1239.19163857229
0.05 1290.80619450103
0.052 1342.41927595687
0.054 1394.030882923
0.056 1445.64101538216
0.058 1497.18748963079
0.06 1548.66144185459
0.062 1599.97435851331
0.064 1650.95435187777
0.066 1701.69803801348
0.068 1752.35454192044
0.07 1802.97466568494
0.072 1853.56281444486
0.074 1904.14017211838
0.076 1954.70424495485
0.078 2005.09041303016
0.08 2055.27148040998
0.082 2105.30682558257
0.084 2155.02524629782
0.086 2204.53353668669
0.088 2253.94994109289
0.09 2303.33473901375
0.092 2352.5587720735
0.094 2401.56839121858
0.096 2450.26836256249
0.098 2498.70337385911
0.1 2547.03130466325
0.102 2595.10215077463
0.104 2642.86837068274
0.106 2690.38108224218
0.108 2737.63519522599
0.11 2784.48908920005
0.112 2830.77809372089
0.114 2875.83955794552
0.116 2919.46593759735
0.118 2960.80365463051
0.12 2998.94393677034
0.122 3029.93912222031
0.124 3054.41319940248
0.126 3075.3097694234
0.128 3093.62498440491
0.13 3110.07038159918
0.132 3125.04810135882
0.134 3138.75637829684
0.136 3151.36017338497
0.138 3163.15844868895
0.14 3174.29890303357
0.142 3184.84149745121
0.144 3194.8696184719
0.146 3204.47700096805
0.148 3213.66145466609
0.15 3222.5381142726
0.152 3231.05921201335
0.154 3239.30427214173
0.156 3247.33629694312
0.158 3255.14313772038
0.16 3262.75769841622
0.162 3270.16037429176
0.164 3277.38220927436
0.166 3284.44376477848
0.168 3291.34670749852
0.17 3298.09735646729
0.172 3304.7138484913
0.174 3311.20788288156
0.176 3317.57373755116
0.178 3323.82707591673
0.18 3329.95764821773
0.182 3335.99368054961
0.184 3341.92498012459
0.186 3347.75438298523
0.188 3353.4548225642
0.19 3359.06785327431
0.192 3364.58618526808
0.194 3369.99855530502
0.196 3375.33218098431
0.198 3380.58370608853
0.2 3385.73956948537
0.202 3390.80995127646
0.204 3395.80385739619
0.206 3400.72324882361
0.208 3405.57257377812
0.21 3410.35518070913
0.212 3415.0761037384
0.214 3419.74443648351
0.216 3424.3612036121
0.218 3428.92358750634
0.22 3433.43979541218
0.222 3437.90566888147
0.224 3442.32579928439
0.226 3446.7117177712
0.228 3451.05139085312
0.23 3455.35252665231
0.232 3459.6193480177
0.233999999999999 3463.84941556343
0.235999999999999 3468.03465363186
0.237999999999999 3472.17893938177
0.239999999999999 3476.29361177098
0.241999999999999 3480.37848079566
0.243999999999999 3484.43635775569
0.245999999999999 3488.4603834934
0.247999999999999 3492.45287321843
0.249999999999999 3496.41112822187
0.251999999999999 3500.33430318674
0.253999999999999 3504.21655123025
0.255999999999999 3508.061779514
0.257999999999999 3511.87778675633
0.259999999999999 3515.66639962228
0.261999999999999 3519.42392426596
0.263999999999999 3523.1510205903
0.265999999999999 3526.85507129413
0.267999999999999 3530.52875903663
0.269999999999999 3534.16779211563
0.271999999999999 3537.75733765972
0.273999999999999 3541.29876242093
0.275999999999999 3544.80664314785
0.277999999999999 3548.28293837007
0.279999999999999 3551.72537172674
0.281999999999999 3555.13447373539
0.283999999999999 3558.51468413171
0.285999999999999 3561.86463425877
0.287999999999999 3565.18812597603
0.289999999999999 3568.48706127173
0.291999999999999 3571.7523019148
0.293999999999999 3574.97830661454
0.295999999999999 3578.16821678393
0.297999999999999 3581.32250596477
0.299999999999999 3584.44383703203
0.301999999999999 3587.5130002477
0.303999999999999 3590.49368706652
0.305999999999999 3593.38923141722
0.307999999999999 3596.23219811306
0.309999999999999 3599.02362853529
0.311999999999999 3601.77549319962
0.313999999999999 3604.48078688972
0.315999999999999 3607.12261567232
0.317999999999999 3609.66896667887
0.319999999999999 3612.15983727722
0.321999999999999 3614.60680260639
0.323999999999999 3617.01713188778
0.325999999999999 3619.38471397171
0.327999999999999 3621.71255075434
0.329999999999999 3624.00860625932
0.331999999999999 3626.26997237806
0.333999999999999 3628.50168516446
0.335999999999999 3630.70930580758
0.337999999999999 3632.88581541227
0.339999999999999 3635.03414733934
0.341999999999999 3637.15281175751
0.343999999999999 3639.25111172417
0.346 3641.32843454525
0.348 3643.38410810848
0.35 3645.42230861333
0.352 3647.44241457661
0.354 3649.44303615161
0.356 3651.42232514799
0.358 3653.38355325972
0.36 3655.32715857047
0.362 3657.25681689173
0.364 3659.16912884012
0.366 3661.06427084851
0.368 3662.94410833774
0.37 3664.80877761632
0.372 3666.66115992223
0.374 3668.49631620303
0.376 3670.31484321875
0.378 3672.12174667798
0.38 3673.91726696552
0.382 3675.69885016799
0.384 3677.46898338968
0.386 3679.22607519024
0.388 3680.97032160075
0.39 3682.70265936443
0.392 3684.4235616059
0.394 3686.12982922829
0.396 3687.82028552231
0.398 3689.50025996033
0.4 3691.16866519527
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt, dash pattern=on 2.0pt off 1.4pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2, orange2461680, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.002 51.637643669307
0.004 103.273818552584
0.006 154.908524569388
0.008 206.541761698476
0.01 258.173529918552
0.012 309.803829208411
0.014 361.432659546896
0.016 413.060020913489
0.018 464.685913286769
0.02 516.310336646302
0.022 567.933290971195
0.024 619.554776240675
0.026 671.174792434175
0.028 722.793339531152
0.03 774.410417511087
0.032 826.02602635395
0.034 877.640166039
0.036 929.252836546232
0.038 980.864037855353
0.04 1032.47376994629
0.042 1084.08203279921
0.044 1135.68882639416
0.046 1187.29415071095
0.048 1238.89800573034
0.05 1290.50039143203
0.052 1342.10130779696
0.054 1393.70075480522
0.056 1445.29873243729
0.058 1496.87886696384
0.06 1548.34482858306
0.062 1599.66768406533
0.064 1650.61065024
0.066 1701.2692399997
0.068 1751.87599337359
0.07 1802.46622973983
0.072 1853.00362000488
0.074 1903.52985600116
0.076 1954.04630061943
0.078 2004.38754577661
0.08 2054.49834740315
0.082 2104.47967694725
0.084 2154.21504286496
0.086 2203.73986913055
0.088 2253.10843723195
0.09 2302.42313562188
0.092 2351.58781291626
0.094 2400.56566326765
0.096 2449.17531435422
0.098 2497.59677028993
0.1 2545.8858429572
0.102 2593.94357857756
0.104 2641.70647473613
0.106 2689.20338816174
0.108 2736.40939195548
0.11 2783.18864073997
0.112 2829.34708507142
0.114 2874.29646384555
0.116 2917.70924302291
0.118 2958.72128594095
0.12 2996.4797438553
0.122 3026.40223905007
0.124 3050.1180507123
0.126 3070.33270542645
0.128 3088.05201992054
0.13 3104.08486501139
0.132 3118.67322995242
0.134 3132.12143944723
0.136 3144.56224663782
0.138 3156.18682337467
0.14 3167.15186933568
0.142 3177.56488561082
0.144 3187.52319283078
0.146 3197.06948468774
0.148 3206.23809140244
0.15 3215.06861634854
0.152 3223.64760538386
0.154 3231.93565473339
0.156 3239.96590602838
0.158 3247.77369171493
0.16 3255.3907919294
0.162 3262.80790346794
0.164 3270.02424596257
0.166 3277.08744007638
0.168 3284.00428734799
0.17 3290.75885752183
0.172 3297.38505737432
0.174 3303.8903719577
0.176 3310.29246487989
0.178 3316.56832548209
0.18 3322.70921019598
0.182 3328.74323496541
0.184 3334.66627892112
0.186 3340.49264236485
0.188 3346.22972718872
0.19 3351.85956013561
0.192 3357.40864900927
0.194 3362.8552081732
0.196 3368.21515339447
0.198 3373.48424029778
0.2 3378.66496827413
0.202 3383.76907882342
0.204 3388.78706959231
0.206 3393.74107576676
0.208 3398.63132856378
0.21 3403.45129809417
0.212 3408.194972233
0.214 3412.88220274789
0.216 3417.5188143947
0.218 3422.10848247479
0.22 3426.65166222723
0.222 3431.1425996761
0.224 3435.59400553555
0.226 3440.00429195386
0.228 3444.37569104319
0.23 3448.70286893872
0.232 3452.98926517884
0.233999999999999 3457.24288832688
0.235999999999999 3461.46812434472
0.237999999999999 3465.64022839593
0.239999999999999 3469.77803826265
0.241999999999999 3473.89256093117
0.243999999999999 3477.9792593218
0.245999999999999 3482.03583576301
0.247999999999999 3486.0505026029
0.249999999999999 3490.03182216096
0.251999999999999 3493.97664819993
0.253999999999999 3497.88711939326
0.255999999999999 3501.76226054496
0.257999999999999 3505.60861011668
0.259999999999999 3509.42504079963
0.261999999999999 3513.21606446616
0.263999999999999 3516.97887676395
0.265999999999999 3520.71640018962
0.267999999999999 3524.40419793925
0.269999999999999 3528.05906623414
0.271999999999999 3531.68317942831
0.273999999999999 3535.28337102442
0.275999999999999 3538.85167867186
0.277999999999999 3542.39415944663
0.279999999999999 3545.90847992393
0.281999999999999 3549.39334406119
0.283999999999999 3552.85049944883
0.285999999999999 3556.27781604749
0.287999999999999 3559.67302701912
0.289999999999999 3563.04840517782
0.291999999999999 3566.40130542791
0.293999999999999 3569.71516268419
0.295999999999999 3572.98878046485
0.297999999999999 3576.22398058276
0.299999999999999 3579.40560375404
0.301999999999999 3582.53428984159
0.303999999999999 3585.5978401666
0.305999999999999 3588.57621643925
0.307999999999999 3591.46592961916
0.309999999999999 3594.29857807487
0.311999999999999 3597.07624294146
0.313999999999999 3599.80985021602
0.315999999999999 3602.49768256618
0.317999999999999 3605.11566529066
0.319999999999999 3607.67011599686
0.321999999999999 3610.15910593126
0.323999999999999 3612.59294554639
0.325999999999999 3614.99415697387
0.327999999999999 3617.36285487498
0.329999999999999 3619.6917756319
0.331999999999999 3621.98540735539
0.333999999999999 3624.24346119184
0.335999999999999 3626.46890422672
0.337999999999999 3628.66622670009
0.339999999999999 3630.83679177112
0.341999999999999 3632.97768811221
0.343999999999999 3635.09286924768
0.346 3637.18460449835
0.348 3639.25627886248
0.35 3641.3079138244
0.352 3643.34005259657
0.354 3645.34751327676
0.356 3647.3366390602
0.358 3649.30458166159
0.36 3651.25639632001
0.362 3653.19161217002
0.364 3655.10908221772
0.366 3657.01119614887
0.368 3658.90146432262
0.37 3660.77844032846
0.372 3662.64272108354
0.374 3664.4905040779
0.376 3666.32318608958
0.378 3668.14429017576
0.38 3669.95307481661
0.382 3671.75050950646
0.384 3673.53469980508
0.386 3675.3028845752
0.388 3677.05491077301
0.39 3678.7931536073
0.392 3680.52042692796
0.394 3682.23597651157
0.396 3683.94201271059
0.398 3685.63415009412
0.4 3687.31255804294
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt,dash pattern=on 2.0pt off 1.4pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\end{axis}
\end{tikzpicture}


==> data/plate_with_hole/results/Fsum_fibers_convergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray122111172}{RGB}{122,111,172}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.985,0.023)},
  anchor=south east,
  draw=lightgray204, {nodes={scale=0.8, transform shape}}
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes [-]},
xmajorgrids,
xmin=1206.93238671847, xmax=29657.6978080128,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000},
xticklabels={
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={$F_y^{\text{sum}}$\,[N]},
ymajorgrids,
ymin=953.0, ymax=965.562102615067,
ytick style={color=black}
]
\addplot [line width = 1.2, lightslategray122111172, mark=diamond*, mark size=2, mark options={solid}]
table {%
1986 965.033355392869
3560 964.577330043199
7258 964.233210328414
12563 964.105352705253
22679 963.970784165962
25641 963.953171671957
};
\addlegendentry{Q2}
\addplot [line width = 1.2, teal084159, mark=triangle*, mark size=2, mark options={solid}]
table {%
1986 956.121007229461
3560 957.866728831218
7258 960.34038900084
12563 961.555533294382
22679 962.176427039014
25641 962.302231628
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
1986 954.4584109489
3560 956.913492262404
7258 959.780296404393
12563 961.324183120148
22679 962.051584197892
25641 962.207967652661
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2,, teal084159, dash pattern=on 5.55pt off 2.4pt, mark=triangle*, mark size=2, mark options={solid}]
table {%
1396 963.85134592723
2346 963.759523609693
5212 963.756394291635
7822 963.741644214606
13949 963.679561873306
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt, dash pattern=on 2.0pt off 1.4pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2,, orange2461680, dash pattern=on 5.55pt off 2.4pt, mark=*, mark size=2, mark options={solid}]
table {%
1396 962.429715601599
2346 962.855378327685
5212 963.247214399259
7822 963.465242791623
13949 963.505489566404
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt,dash pattern=on 2.0pt off 1.4pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\end{axis}

\end{tikzpicture}


==> data/plate_with_hole/results/K_u_curve_fibers.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray122111172}{RGB}{122,111,172}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.015,0.988)},
  anchor=north west,
  draw=lightgray204,{nodes={scale=0.8, transform shape}}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement [\text{mm}]},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F_y^{\text{sum}}$\,[N]},
ymajorgrids,
ymin=-49, ymax=1020,
ytick style={color=black}
]
\addplot [line width = 1.2, lightslategray122111172]
table {%
0 0
0.02 4.70185785323819
0.04 9.40027222856449
0.06 14.095326796513
0.08 18.7871044884149
0.1 23.4756875076162
0.12 28.1611573413542
0.14 32.8435947733051
0.16 37.5230798967507
0.18 42.1996921283115
0.2 46.8735102221986
0.22 51.5446122849307
0.24 56.2130757904754
0.26 60.8789775957633
0.28 65.5423939565333
0.3 70.2034005434698
0.32 74.8620724585883
0.34 79.5184842518242
0.36 84.1727099377972
0.38 88.8248230127156
0.4 93.4748964713666
0.42 98.1230028241899
0.44 102.769214114376
0.46 107.413601934974
0.48 112.056237445973
0.5 116.697191391336
0.52 121.336534115956
0.54 125.97433558251
0.56 130.610665388184
0.58 135.245592781265
0.6 139.879186677544
0.62 144.511515676562
0.64 149.14264807762
0.66 153.772651895589
0.68 158.401594876483
0.7 163.029544512761
0.72 167.656568058391
0.74 172.28273254361
0.76 176.908104789419
0.78 181.532751421759
0.8 186.156738885394
0.82 190.780133457463
0.84 195.40300126072
0.86 200.025408276434
0.88 204.647420356957
0.9 209.269103237938
0.92 213.890522550219
0.940000000000001 218.511743831331
0.960000000000001 223.132832536699
0.980000000000001 227.753854050434
1 232.374873695807
1.02 236.995956745343
1.04 241.617168430563
1.06 246.238573951379
1.08 250.860238485104
1.1 255.482227195131
1.12 260.104605239251
1.14 264.727437777597
1.16 269.350789980265
1.18 273.974727034573
1.2 278.599314151983
1.22 283.224616574645
1.24 287.850699581677
1.26 292.477628495032
1.28 297.105468685087
1.3 301.734285575881
1.32 306.364144650051
1.34 310.995111453431
1.36 315.627251599373
1.38 320.260630772725
1.4 324.895314733544
1.42 329.531369320493
1.44 334.168860453964
1.46 338.807854138919
1.48 343.448416467442
1.5 348.090615384769
1.52 352.734513503172
1.54 357.380179097315
1.56 362.027678627611
1.58 366.677078650482
1.6 371.328445819406
1.62 375.981846885758
1.64 380.637348699393
1.66 385.295018209054
1.68 389.954922462517
1.7 394.617128606592
1.72 399.281703886865
1.74 403.948715647312
1.76 408.618231329673
1.78 413.290318472674
1.8 417.965044711095
1.82 422.642477774638
1.84 427.322685486661
1.86 432.005735762756
1.88 436.691696609177
1.9 441.380636121133
1.92 446.072622480949
1.94 450.767723956093
1.96 455.466008897101
1.98 460.167545735358
2 464.872402980801
2.02 469.580649219509
2.04 474.292353111167
2.06 479.007583386504
2.08 483.726408844581
2.1 488.448898350005
2.12 493.175120830137
2.14 497.905145272117
2.16 502.639040719925
2.18 507.376876271328
2.2 512.118721074767
2.22 516.864644326238
2.24 521.614715266067
2.26 526.369003175682
2.28 531.127577374336
2.3 535.890507215788
2.32 540.657862084964
2.34 545.429711394574
2.36 550.20612458173
2.38 554.987171104533
2.4 559.7729204386
2.42 564.56344207368
2.44 569.35880551014
2.46 574.159080255527
2.48 578.964335821113
2.5 583.774641718362
2.52 588.590067455541
2.54 593.41068253418
2.56 598.236556445656
2.58 603.067753736082
2.6 607.904353165843
2.62 612.746419745935
2.64 617.594022887434
2.66 622.447231973832
2.68 627.30611635763
2.7 632.170745356971
2.72 637.041188252344
2.74 641.917514283202
2.76 646.799792644719
2.78 651.688092484525
2.8 656.582482899458
2.82 661.4830329324
2.84 666.389811569045
2.86 671.30288773483
2.88 676.222330291812
2.9 681.14820803559
2.92 686.080589692275
2.94 691.019543915532
2.96 695.965139283599
2.98 700.917444296374
3 705.876527372577
3.02 710.842456846857
3.04 715.815300967066
3.06 720.795127891466
3.08 725.782005686058
3.1 730.776002321884
3.12 735.777185672438
3.14 740.785623511078
3.16 745.80138350853
3.18 750.824533230317
3.2 755.855140134436
3.22 760.893271568871
3.24 765.938994769291
3.26 770.99237685674
3.28 776.053484835398
3.3 781.122385590308
3.32 786.199145885318
3.34 791.28383236085
3.36 796.376511531917
3.38 801.477249786052
3.4 806.586113381362
3.42 811.703168444568
3.44 816.828480969118
3.46 821.962116813378
3.48 827.104141698817
3.5 832.254621208279
3.52 837.413620784217
3.54 842.581205727131
3.56 847.757441193893
3.58 852.942392196186
3.6 858.136123598991
3.62 863.338700119125
3.64 868.550186323755
3.66 873.770646629057
3.68 879.000145298847
3.7 884.238746443292
3.72 889.486514017578
3.74 894.743511820801
3.76 900.009803494685
3.78 905.28545252251
3.8 910.57052222797
3.82 915.865075774125
3.84 921.169176162415
3.86 926.482886231619
3.88 931.806268656983
3.9 937.139385949254
3.92 942.48230045385
3.94 947.835074350049
3.96 953.197769650139
3.98 958.570448198721
4 963.953171671957
};
\addlegendentry{Q2}
\addplot [line width = 1.2, teal084159]
table {%
0 0
0.04 9.39759049940599
0.08 18.7815478591084
0.12 28.152573482451
0.16 37.5113034439659
0.2 46.8583735251406
0.24 56.1944089830473
0.28 65.5200257316563
0.32 74.8358297892863
0.36 84.1424174982458
0.4 93.4403761250003
0.44 102.730286451569
0.48 112.01271836534
0.52 121.288236837916
0.56 130.557402345341
0.6 139.820769755818
0.64 149.078886937346
0.68 158.332293262157
0.72 167.581528792964
0.76 176.827129242918
0.8 186.069626218805
0.84 195.309548088754
0.88 204.547420090317
0.92 213.783766510331
0.96 223.019107178234
1 232.253962835982
1.04 241.488855858808
1.08 250.724305276223
1.12 259.960828833492
1.16 269.198936647907
1.2 278.439153292497
1.24 287.681997875414
1.28 296.927990262869
1.32 306.177649265134
1.36 315.431497041278
1.4 324.69005185699
1.44 333.953831826066
1.48 343.223365289213
1.52 352.499176285988
1.56 361.781791422611
1.6 371.071735863522
1.64 380.369540664386
1.68 389.675737343611
1.72 398.990855238686
1.76 408.315428968861
1.8 417.649993315046
1.84 426.995084304685
1.88 436.35123681785
1.92 445.718985954647
1.96 455.098875412678
2 464.491447187322
2.04 473.897244995154
2.08 483.316810902966
2.12 492.750689569486
2.16 502.199426870508
2.2 511.663568745562
2.24 521.143661523651
2.28 530.64025056453
2.32 540.153883951977
2.36 549.685105212521
2.4 559.234461567478
2.44 568.802505369572
2.48 578.389786071176
2.52 587.996852698922
2.56 597.624253555592
2.6 607.272536010249
2.64 616.942243790945
2.68 626.633928193998
2.72 636.348136910465
2.76 646.08541502403
2.8 655.846309455591
2.84 665.631365846156
2.88 675.441123642133
2.92 685.276121666743
2.96 695.136904848072
3 705.024014910991
3.04 714.937989748612
3.08 724.879366956065
3.12 734.848683024293
3.16 744.846470741309
3.2 754.873260155043
3.24 764.929586211324
3.28 775.015976078599
3.32 785.132958189464
3.36 795.281058281219
3.4 805.46079780492
3.44 815.672697865627
3.48 825.917278671585
3.52 836.195056291118
3.56 846.506545219681
3.6 856.852247171695
3.64 867.232676615953
3.68 877.648344196776
3.72 888.09975451248
3.76 898.587407688161
3.8 909.111803127247
3.84 919.673438895979
3.88 930.272809412179
3.92 940.910406156119
3.96 951.586717996349
4 962.302231628
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, orange2461680]
table {%
0 0
0.008 1.87998822505413
0.016 3.75941054229727
0.024 5.63827267435434
0.032 7.51658232769327
0.04 9.39434431157314
0.048 11.2715638916512
0.056 13.1482462852409
0.064 15.0243967494898
0.072 16.9000205289515
0.08 18.775122858716
0.088 20.6497089428696
0.096 22.5237839685535
0.104 24.397353114663
0.112 26.2704215232393
0.12 28.1429943399019
0.128 30.0150766818381
0.136 31.886673628522
0.144 33.7577902927211
0.152 35.6284317547422
0.16 37.4986030497109
0.168 39.3683091613482
0.176 41.2375551448335
0.184 43.1063460232693
0.192 44.9746867714608
0.2 46.8425823734835
0.208 48.7100377296436
0.216 50.5770577869397
0.224 52.4436475086488
0.232 54.3098117983973
0.24 56.175555547658
0.248 58.0408836328149
0.256 59.9058009020027
0.264 61.7703121655218
0.272 63.634422217068
0.28 65.498135924827
0.288 67.3614580805202
0.296 69.2243934606944
0.304 71.086946833121
0.312 72.9491229080699
0.32 74.8109264828359
0.328 76.6723621820631
0.336 78.5334345541526
0.344 80.3941485339231
0.352 82.2545088384314
0.36 84.1145201592223
0.368 85.97418719821
0.376 87.8335145977377
0.384 89.6925069128041
0.392 91.5511682018328
0.4 93.4095036587344
0.408 95.2675178815845
0.416 97.1252154964596
0.424 98.9826009892798
0.432 100.839678627078
0.44 102.696453234552
0.448 104.552929400499
0.456 106.409111126789
0.464 108.265003463898
0.472 110.120610906279
0.48 111.975937881561
0.488 113.830988911115
0.496 115.685768580039
0.504 117.540281350244
0.512 119.394531647352
0.52 121.248523980099
0.528 123.102262773299
0.536 124.955752389386
0.544 126.808997216206
0.552 128.662001759824
0.56 130.514770458442
0.568 132.367307660016
0.576 134.219617791818
0.584 136.071705247187
0.592 137.923573696463
0.6 139.775227933827
0.608 141.626672433161
0.616 143.477911606783
0.624 145.328949797455
0.632 147.179791291041
0.64 149.030440164228
0.648 150.880901036513
0.656 152.731178239597
0.664 154.581276089369
0.672 156.431198892946
0.68 158.280950949913
0.688000000000001 160.130536513628
0.696000000000001 161.979959853921
0.704000000000001 163.829225322744
0.712000000000001 165.678337200405
0.720000000000001 167.527299766486
0.728000000000001 169.376117294722
0.736000000000001 171.22479404955
0.744000000000001 173.073334296285
0.752000000000001 174.921742249896
0.760000000000001 176.770022205972
0.768000000000001 178.6181784022
0.776000000000001 180.466215100972
0.784000000000001 182.314136485636
0.792000000000001 184.161946838264
0.800000000000001 186.009650315153
0.808000000000001 187.857251150669
0.816000000000001 189.704753634517
0.824000000000001 191.552162023744
0.832000000000001 193.399480560467
0.840000000000001 195.246713471949
0.848000000000001 197.093864963012
0.856000000000001 198.940939226062
0.864000000000001 200.787940501219
0.872000000000001 202.634872992768
0.880000000000001 204.481740904896
0.888000000000001 206.32854774745
0.896000000000001 208.175298459992
0.904000000000001 210.021997311327
0.912000000000001 211.86864851334
0.920000000000001 213.715256252022
0.928000000000001 215.561824501938
0.936000000000001 217.408357589539
0.944000000000001 219.254859672815
0.952000000000001 221.101335137333
0.960000000000001 222.947788193331
0.968000000000001 224.794223044284
0.976000000000001 226.640643907049
0.984000000000001 228.487054985836
0.992000000000001 230.333460480859
1 232.179864605204
1.008 234.026271410918
1.016 235.872685221037
1.024 237.719110277607
1.032 239.565550781729
1.04 241.41201096753
1.048 243.258494953382
1.056 245.105006821294
1.064 246.951549839613
1.072 248.798128717421
1.08 250.64474748645
1.088 252.491411031826
1.096 254.338123568011
1.104 256.18488930662
1.112 258.031712412279
1.12 259.878596989797
1.128 261.725547380831
1.136 263.572567791647
1.144 265.419662428533
1.152 267.266835443995
1.16 269.114090967135
1.168 270.961433319241
1.176 272.808866679853
1.184 274.656395298619
1.192 276.504023335535
1.2 278.351754928679
1.208 280.199594266313
1.216 282.047545615413
1.224 283.895613168443
1.232 285.743801107269
1.24 287.592113713912
1.248 289.44055486832
1.256 291.289128978442
1.264 293.137840349457
1.272 294.986693161024
1.28 296.835691637818
1.288 298.684839983751
1.296 300.534142397275
1.304 302.3836030557
1.312 304.2332261002
1.32 306.083015785537
1.328 307.932976325527
1.336 309.783110430086
1.344 311.633422994335
1.352 313.483918719602
1.36 315.33460186711
1.368 317.185476643323
1.376 319.036547127065
1.384 320.887817622216
1.392 322.739292314462
1.4 324.590975364459
1.408 326.442870984179
1.416 328.29498335847
1.424 330.147316657432
1.432 331.999875080012
1.44 333.852662730696
1.448 335.705683768691
1.456 337.55894240855
1.464 339.412442801972
1.472 341.26618923178
1.48 343.1201858888
1.488 344.97443693544
1.496 346.828946482752
1.504 348.683718823682
1.512 350.538758147017
1.52 352.394067852854
1.528 354.249652744597
1.536 356.105517195396
1.544 357.961665409253
1.552 359.81810158063
1.56 361.674829904345
1.568 363.531854582942
1.576 365.389179815871
1.584 367.246809802758
1.592 369.104748746264
1.6 370.96300085138
1.608 372.821570199737
1.616 374.680461078323
1.624 376.539677744688
1.632 378.399224385756
1.64 380.259104963799
1.648 382.119323854368
1.656 383.97988498556
1.664 385.840792831119
1.672 387.702051629088
1.68 389.563665593408
1.688 391.425639016425
1.696 393.287976157913
1.704 395.150681221242
1.712 397.013758210997
1.72 398.877211540713
1.728 400.741045520592
1.736 402.605264390072
1.744 404.469872321354
1.752 406.334873519856
1.76 408.200272298794
1.768 410.066072744423
1.776 411.932279153438
1.784 413.79889562617
1.792 415.665925492489
1.8 417.533374224291
1.808 419.401246077856
1.816 421.269545318126
1.824 423.138276213738
1.832 425.007441721057
1.84 426.877046730359
1.848 428.747096054726
1.856 430.617593961594
1.864 432.488544732939
1.872 434.35995264333
1.88 436.231821975982
1.888 438.104157014257
1.896 439.976962043275
1.904 441.850241017838
1.912 443.723998387118
1.92 445.59823860549
1.928 447.472965968741
1.936 449.348184771944
1.944 451.223899302108
1.952 453.100113877873
1.96 454.976832804609
1.968 456.854060390119
1.976 458.73180094464
1.984 460.610058780849
1.992 462.488838213817
2 464.368143561014
2.008 466.247979086803
2.016 468.128349033019
2.024 470.009257740961
2.032 471.890709649483
2.04 473.772709074543
2.048 475.655260338131
2.056 477.53836767869
2.064 479.422035545761
2.072 481.306268282036
2.08 483.191070217425
2.088 485.076445673179
2.096 486.962399025596
2.104 488.848934607594
2.112 490.736056784471
2.12 492.623769824151
2.128 494.512078156621
2.136 496.400986142706
2.144 498.290498139716
2.152 500.180618506968
2.16 502.071351520508
2.168 503.962701499975
2.176 505.854672933216
2.184 507.74727018762
2.192 509.640497029935
2.2 511.534358404272
2.208 513.428858692923
2.216 515.324001469566
2.224 517.21979190919
2.232 519.116234392871
2.24 521.013333300574
2.248 522.911093013971
2.256 524.809517916431
2.264 526.708612392978
2.272 528.608380830259
2.28 530.508825264592
2.288 532.409951783051
2.296 534.311765276725
2.304 536.214270135452
2.312 538.117470750521
2.32 540.0213715147
2.328 541.925976660864
2.336 543.831290284132
2.344 545.737317194815
2.352 547.644061815581
2.36 549.551528547142
2.368 551.45972179039
2.376 553.368645947484
2.384 555.278305421851
2.392 557.188704497415
2.4 559.099847592866
2.408 561.01173917443
2.416 562.92438369401
2.424 564.837785561217
2.432 566.751949174476
2.44 568.66687892221
2.448 570.582579220263
2.456 572.499054511796
2.464 574.416309211136
2.472 576.3343477013
2.48 578.253174387283
2.488 580.172793727234
2.496 582.093210138901
2.504 584.014428040709
2.512 585.936451851817
2.52 587.859285854048
2.528 589.782934432227
2.536 591.707401940653
2.544 593.632692790475
2.552 595.558811133957
2.56 597.48576135108
2.568 599.41354840198
2.576 601.342176708793
2.584 603.271650614319
2.592 605.201974595547
2.6 607.133153108534
2.608 609.065190585482
2.616 610.998091379618
2.624 612.931859937614
2.632 614.866500734865
2.64 616.802018197046
2.648 618.738416749881
2.656 620.675700727552
2.664 622.613874366868
2.672 624.552942341998
2.68 626.492909069109
2.688 628.433778712472
2.696 630.37555599637
2.704 632.318245345813
2.712 634.261851185111
2.72 636.206377938154
2.728 638.151830028325
2.736 640.098211719417
2.744 642.045527523066
2.752 643.993781911773
2.76 645.942979305968
2.768 647.893124125383
2.776 649.844220788911
2.784 651.7962737146
2.792 653.749287319542
2.8 655.703265669403
2.808 657.65821175922
2.816 659.614131668458
2.824 661.571029666779
2.832 663.52891010821
2.84 665.487777588007
2.848 667.447636495549
2.856 669.408491236544
2.864 671.370346230531
2.872 673.333205593268
2.88 675.297073811737
2.888 677.261955482705
2.896 679.227855003307
2.904 681.194776724684
2.912 683.16272489791
2.92 685.131704103981
2.928 687.101718733891
2.936 689.072773176368
2.944 691.044871818178
2.952 693.018019044086
2.96 694.992218906125
2.968 696.967476078033
2.976 698.943794964856
2.984 700.921179942796
2.992 702.899635385824
3 704.87916566563
3.008 706.859775066554
3.016 708.841467958487
3.024 710.824248671492
3.032 712.808121615328
3.04 714.793091211004
3.048 716.779161815737
3.056 718.766337784044
3.064 720.754623467855
3.072 722.744023216432
3.08 724.734541186499
3.088 726.726181740838
3.096 728.718949390507
3.104 730.71284842172
3.112 732.707882541977
3.12 734.704056346212
3.128 736.7013745512
3.136 738.699841484286
3.144 740.69946146917
3.152 742.700238826552
3.16 744.702177874138
3.168 746.705282926598
3.176 748.70955829554
3.184 750.715008289472
3.192 752.7216372138
3.2 754.72944937076
3.208 756.738449010234
3.216 758.748640235362
3.224 760.760027361281
3.232 762.772614896575
3.24 764.786407127762
3.248 766.8014083378
3.256 768.817622806337
3.264 770.835054809686
3.272 772.853708620789
3.28 774.873588509221
3.288 776.894698741128
3.296 778.917043579251
3.304 780.940627282861
3.312 782.965454107788
3.32 784.991528306336
3.328 787.01885385893
3.336 789.04743493376
3.344 791.07727610472
3.352 793.108381611906
3.36 795.140755689801
3.368 797.174402569254
3.376 799.209326477479
3.384 801.24553163804
3.392 803.283022270807
3.4 805.321802591964
3.408 807.361876813963
3.416 809.403249145528
3.424 811.445923791598
3.432 813.489904953339
3.44 815.535196828088
3.448 817.581803609386
3.456 819.629729486887
3.464 821.678978646384
3.472 823.729555123836
3.48 825.781463178304
3.488 827.83470704808
3.496 829.889290903375
3.504 831.94521867114
3.512 834.002491826525
3.52 836.061117344233
3.528 838.121099381368
3.536 840.182442086106
3.544 842.245149602455
3.552 844.309226070271
3.56 846.374675625219
3.568 848.441502398728
3.576 850.50971051798
3.584 852.57930410587
3.592 854.650287280962
3.6 856.722664157492
3.608 858.796438845318
3.616 860.871615449865
3.624 862.948198072127
3.632 865.026190808623
3.64 867.105597751358
3.648 869.186422987783
3.656 871.268670600795
3.664 873.352344668639
3.672 875.437449263744
3.68 877.523988020074
3.688 879.611965427065
3.696 881.701385546358
3.704 883.792252432528
3.712 885.884570135344
3.72 887.978342699708
3.728 890.073574165615
3.736 892.170268568132
3.744 894.268429621424
3.752 896.368061538931
3.76 898.469168456165
3.768 900.571754388007
3.776 902.675823344217
3.784 904.781379329425
3.792 906.888426343083
3.8 908.996968379444
3.808 911.107009427531
3.816 913.218553471099
3.824 915.331604488612
3.832 917.446166417553
3.84 919.562243125998
3.848 921.679838706636
3.856 923.798957116514
3.864 925.919602307264
3.872 928.041778225086
3.88 930.16548881076
3.888 932.29073799962
3.896 934.417529719722
3.904 936.545867839088
3.912 938.675756334303
3.92 940.807199118878
3.928 942.940200100844
3.936 945.074763182762
3.944 947.210892261739
3.952 949.348591229463
3.96 951.487863972175
3.968 953.628714319507
3.976 955.77114571265
3.984 957.915162490515
3.992 960.060768517431
4 962.207967652661
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, teal084159, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.04 9.40336099352294
0.08 18.7931433052585
0.12 28.17003699233
0.16 37.534684474012
0.2 46.8877259688129
0.24 56.2297907940305
0.28 65.5614979703913
0.32 74.8834566743289
0.36 84.1962668356802
0.4 93.5005196315122
0.44 102.796798033134
0.48 112.08567753454
0.52 121.367726732977
0.56 130.643507587245
0.6 139.913576078868
0.64 149.178482734993
0.68 158.438772635895
0.72 167.694987029543
0.76 176.947664202432
0.8 186.19733851296
0.84 195.444540930555
0.88 204.689799304624
0.92 213.933639955111
0.96 223.176587851498
1 232.419166361585
1.04 241.661897374695
1.08 250.905302791042
1.12 260.1499037761
1.16 269.396221209184
1.2 278.644775958762
1.24 287.896089836737
1.28 297.1506848005
1.32 306.409083609281
1.36 315.671808989241
1.4 324.939385884754
1.44 334.212340603587
1.48 343.491200430373
1.52 352.776493288002
1.56 362.068749582515
1.6 371.368500318779
1.64 380.67627779339
1.68 389.992615882501
1.72 399.318050268181
1.76 408.653118992887
1.8 417.998360794022
1.84 427.354315646607
1.88 436.721525931062
1.92 446.100534771142
1.96 455.491886512812
2 464.896126987677
2.04 474.313803172507
2.08 483.745462098465
2.12 493.191653261748
2.16 502.652927699291
2.2 512.129836096986
2.24 521.622930683184
2.28 531.132764078227
2.32 540.659888345379
2.36 550.204857445221
2.4 559.76822574393
2.44 569.350547375824
2.48 578.952376156537
2.52 588.574265308071
2.56 598.216770614325
2.6 607.880445945079
2.64 617.5658450216
2.68 627.273521202012
2.72 637.004027308745
2.76 646.757915524161
2.8 656.535737343702
2.84 666.338043434029
2.88 676.165383531432
2.92 686.018305204788
2.96 695.897355546815
3 705.80308249348
3.04 715.736031095379
3.08 725.696744284725
3.12 735.685764708314
3.16 745.703633130369
3.2 755.750888343014
3.24 765.828067759844
3.28 775.935706763857
3.32 786.074338853587
3.36 796.244495219422
3.4 806.446705525659
3.44 816.681497427344
3.48 826.949395845432
3.52 837.250923875972
3.56 847.586602682808
3.6 857.956950667023
3.64 868.362483957788
3.68 878.803716300133
3.72 889.281158989087
3.76 899.795320828695
3.8 910.346708093844
3.84 920.935824449704
3.88 931.563170944293
3.92 942.229245966035
3.96 952.934545317661
4 963.679561873306
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt, dash pattern=on 2.0pt off 1.4pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2, orange2461680, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.04 9.40205028568117
0.08 18.7905509551204
0.12 28.1661864714537
0.16 37.5295970584013
0.2 46.8814201256011
0.24 56.222282547996
0.28 65.5528010932048
0.32 74.8735828993638
0.36 84.1852260202017
0.4 93.4883199287178
0.44 102.783446029952
0.48 112.071178432359
0.52 121.352084331571
0.56 130.626724454974
0.6 139.895653385685
0.64 149.159420732149
0.68 158.41857116366
0.72 167.673645030609
0.76 176.925179293053
0.8 186.173707217335
0.84 195.419758763668
0.88 204.663861600365
0.92 213.906541403259
0.96 223.148322242499
1 232.389726660902
1.04 241.631276307515
1.08 250.873492216488
1.12 260.116894942386
1.16 269.362004672897
1.2 278.609341954743
1.24 287.859427878664
1.28 297.112783857731
1.32 306.369931525631
1.36 315.631393697448
1.4 324.897695352886
1.44 334.169361531227
1.48 343.446919018457
1.52 352.730895717191
1.56 362.021820856349
1.6 371.320224920104
1.64 380.626638912311
1.68 389.94159736325
1.72 399.265636036478
1.76 408.599291624305
1.8 417.943102434541
1.84 427.297608185931
1.88 436.663350310825
1.92 446.040871349816
1.96 455.430715083607
2 464.833426936389
2.04 474.249553032686
2.08 483.679640462416
2.12 493.124238841401
2.16 502.583897900545
2.2 512.059168326235
2.24 521.550601493345
2.28 531.058749214664
2.32 540.584163873948
2.36 550.127398676008
2.4 559.689007402998
2.44 569.269543767066
2.48 578.869561631293
2.52 588.48961490144
2.56 598.13025730075
2.6 607.792040707146
2.64 617.475519397454
2.68 627.181247045125
2.72 636.909776084009
2.76 646.661658371724
2.8 656.437445058517
2.84 666.237686234691
2.88 676.062930794526
2.92 685.9137274556
2.96 695.790623634193
3 705.694165638348
3.04 715.624898236528
3.08 725.583364014409
3.12 735.570105763218
3.16 745.585663720768
3.2 755.630576655583
3.24 765.705381620412
3.28 775.810613806675
3.32 785.946806536309
3.36 796.114491192453
3.4 806.314196968867
3.44 816.546451520886
3.48 826.811779723061
3.52 837.110704386871
3.56 847.443746378464
3.6 857.811423779628
3.64 868.214253054804
3.68 878.65274790507
3.72 889.127419779901
3.76 899.638777092163
3.8 910.187326293288
3.84 920.773571092919
3.88 931.398012635018
3.92 942.061149428037
3.96 952.763477316258
4 963.505489566404
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt,dash pattern=on 2.0pt off 1.4pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
  \node[
  draw=black,
  rounded corners=4pt,
  fill=none, 
  line width=1pt,
  minimum width=0.5cm,
  minimum height=0.5cm
] at (axis cs:3.9,945) {};
\end{axis}
\end{tikzpicture}


==> data/plate_with_hole/results/K_u_curve_fibers_zoom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray122111172}{RGB}{122,111,172}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.015,0.988)},
  anchor=north west,
  draw=lightgray204,{nodes={scale=0.8, transform shape}}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement [\text{mm}]},
xmajorgrids,
xmin=3.95, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F_y^{\text{sum}}$\,[N]},
ymajorgrids,
ymin=948, ymax=968,
ytick style={color=black}
]
\addplot [line width = 1.2, lightslategray122111172]
table {%
0 0
0.02 4.70185785323819
0.04 9.40027222856449
0.06 14.095326796513
0.08 18.7871044884149
0.1 23.4756875076162
0.12 28.1611573413542
0.14 32.8435947733051
0.16 37.5230798967507
0.18 42.1996921283115
0.2 46.8735102221986
0.22 51.5446122849307
0.24 56.2130757904754
0.26 60.8789775957633
0.28 65.5423939565333
0.3 70.2034005434698
0.32 74.8620724585883
0.34 79.5184842518242
0.36 84.1727099377972
0.38 88.8248230127156
0.4 93.4748964713666
0.42 98.1230028241899
0.44 102.769214114376
0.46 107.413601934974
0.48 112.056237445973
0.5 116.697191391336
0.52 121.336534115956
0.54 125.97433558251
0.56 130.610665388184
0.58 135.245592781265
0.6 139.879186677544
0.62 144.511515676562
0.64 149.14264807762
0.66 153.772651895589
0.68 158.401594876483
0.7 163.029544512761
0.72 167.656568058391
0.74 172.28273254361
0.76 176.908104789419
0.78 181.532751421759
0.8 186.156738885394
0.82 190.780133457463
0.84 195.40300126072
0.86 200.025408276434
0.88 204.647420356957
0.9 209.269103237938
0.92 213.890522550219
0.940000000000001 218.511743831331
0.960000000000001 223.132832536699
0.980000000000001 227.753854050434
1 232.374873695807
1.02 236.995956745343
1.04 241.617168430563
1.06 246.238573951379
1.08 250.860238485104
1.1 255.482227195131
1.12 260.104605239251
1.14 264.727437777597
1.16 269.350789980265
1.18 273.974727034573
1.2 278.599314151983
1.22 283.224616574645
1.24 287.850699581677
1.26 292.477628495032
1.28 297.105468685087
1.3 301.734285575881
1.32 306.364144650051
1.34 310.995111453431
1.36 315.627251599373
1.38 320.260630772725
1.4 324.895314733544
1.42 329.531369320493
1.44 334.168860453964
1.46 338.807854138919
1.48 343.448416467442
1.5 348.090615384769
1.52 352.734513503172
1.54 357.380179097315
1.56 362.027678627611
1.58 366.677078650482
1.6 371.328445819406
1.62 375.981846885758
1.64 380.637348699393
1.66 385.295018209054
1.68 389.954922462517
1.7 394.617128606592
1.72 399.281703886865
1.74 403.948715647312
1.76 408.618231329673
1.78 413.290318472674
1.8 417.965044711095
1.82 422.642477774638
1.84 427.322685486661
1.86 432.005735762756
1.88 436.691696609177
1.9 441.380636121133
1.92 446.072622480949
1.94 450.767723956093
1.96 455.466008897101
1.98 460.167545735358
2 464.872402980801
2.02 469.580649219509
2.04 474.292353111167
2.06 479.007583386504
2.08 483.726408844581
2.1 488.448898350005
2.12 493.175120830137
2.14 497.905145272117
2.16 502.639040719925
2.18 507.376876271328
2.2 512.118721074767
2.22 516.864644326238
2.24 521.614715266067
2.26 526.369003175682
2.28 531.127577374336
2.3 535.890507215788
2.32 540.657862084964
2.34 545.429711394574
2.36 550.20612458173
2.38 554.987171104533
2.4 559.7729204386
2.42 564.56344207368
2.44 569.35880551014
2.46 574.159080255527
2.48 578.964335821113
2.5 583.774641718362
2.52 588.590067455541
2.54 593.41068253418
2.56 598.236556445656
2.58 603.067753736082
2.6 607.904353165843
2.62 612.746419745935
2.64 617.594022887434
2.66 622.447231973832
2.68 627.30611635763
2.7 632.170745356971
2.72 637.041188252344
2.74 641.917514283202
2.76 646.799792644719
2.78 651.688092484525
2.8 656.582482899458
2.82 661.4830329324
2.84 666.389811569045
2.86 671.30288773483
2.88 676.222330291812
2.9 681.14820803559
2.92 686.080589692275
2.94 691.019543915532
2.96 695.965139283599
2.98 700.917444296374
3 705.876527372577
3.02 710.842456846857
3.04 715.815300967066
3.06 720.795127891466
3.08 725.782005686058
3.1 730.776002321884
3.12 735.777185672438
3.14 740.785623511078
3.16 745.80138350853
3.18 750.824533230317
3.2 755.855140134436
3.22 760.893271568871
3.24 765.938994769291
3.26 770.99237685674
3.28 776.053484835398
3.3 781.122385590308
3.32 786.199145885318
3.34 791.28383236085
3.36 796.376511531917
3.38 801.477249786052
3.4 806.586113381362
3.42 811.703168444568
3.44 816.828480969118
3.46 821.962116813378
3.48 827.104141698817
3.5 832.254621208279
3.52 837.413620784217
3.54 842.581205727131
3.56 847.757441193893
3.58 852.942392196186
3.6 858.136123598991
3.62 863.338700119125
3.64 868.550186323755
3.66 873.770646629057
3.68 879.000145298847
3.7 884.238746443292
3.72 889.486514017578
3.74 894.743511820801
3.76 900.009803494685
3.78 905.28545252251
3.8 910.57052222797
3.82 915.865075774125
3.84 921.169176162415
3.86 926.482886231619
3.88 931.806268656983
3.9 937.139385949254
3.92 942.48230045385
3.94 947.835074350049
3.96 953.197769650139
3.98 958.570448198721
4 963.953171671957
};
\addlegendentry{Q2}
\addplot [line width = 1.2, teal084159]
table {%
0 0
0.04 9.39759049940599
0.08 18.7815478591084
0.12 28.152573482451
0.16 37.5113034439659
0.2 46.8583735251406
0.24 56.1944089830473
0.28 65.5200257316563
0.32 74.8358297892863
0.36 84.1424174982458
0.4 93.4403761250003
0.44 102.730286451569
0.48 112.01271836534
0.52 121.288236837916
0.56 130.557402345341
0.6 139.820769755818
0.64 149.078886937346
0.68 158.332293262157
0.72 167.581528792964
0.76 176.827129242918
0.8 186.069626218805
0.84 195.309548088754
0.88 204.547420090317
0.92 213.783766510331
0.96 223.019107178234
1 232.253962835982
1.04 241.488855858808
1.08 250.724305276223
1.12 259.960828833492
1.16 269.198936647907
1.2 278.439153292497
1.24 287.681997875414
1.28 296.927990262869
1.32 306.177649265134
1.36 315.431497041278
1.4 324.69005185699
1.44 333.953831826066
1.48 343.223365289213
1.52 352.499176285988
1.56 361.781791422611
1.6 371.071735863522
1.64 380.369540664386
1.68 389.675737343611
1.72 398.990855238686
1.76 408.315428968861
1.8 417.649993315046
1.84 426.995084304685
1.88 436.35123681785
1.92 445.718985954647
1.96 455.098875412678
2 464.491447187322
2.04 473.897244995154
2.08 483.316810902966
2.12 492.750689569486
2.16 502.199426870508
2.2 511.663568745562
2.24 521.143661523651
2.28 530.64025056453
2.32 540.153883951977
2.36 549.685105212521
2.4 559.234461567478
2.44 568.802505369572
2.48 578.389786071176
2.52 587.996852698922
2.56 597.624253555592
2.6 607.272536010249
2.64 616.942243790945
2.68 626.633928193998
2.72 636.348136910465
2.76 646.08541502403
2.8 655.846309455591
2.84 665.631365846156
2.88 675.441123642133
2.92 685.276121666743
2.96 695.136904848072
3 705.024014910991
3.04 714.937989748612
3.08 724.879366956065
3.12 734.848683024293
3.16 744.846470741309
3.2 754.873260155043
3.24 764.929586211324
3.28 775.015976078599
3.32 785.132958189464
3.36 795.281058281219
3.4 805.46079780492
3.44 815.672697865627
3.48 825.917278671585
3.52 836.195056291118
3.56 846.506545219681
3.6 856.852247171695
3.64 867.232676615953
3.68 877.648344196776
3.72 888.09975451248
3.76 898.587407688161
3.8 909.111803127247
3.84 919.673438895979
3.88 930.272809412179
3.92 940.910406156119
3.96 951.586717996349
4 962.302231628
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, orange2461680]
table {%
0 0
0.008 1.87998822505413
0.016 3.75941054229727
0.024 5.63827267435434
0.032 7.51658232769327
0.04 9.39434431157314
0.048 11.2715638916512
0.056 13.1482462852409
0.064 15.0243967494898
0.072 16.9000205289515
0.08 18.775122858716
0.088 20.6497089428696
0.096 22.5237839685535
0.104 24.397353114663
0.112 26.2704215232393
0.12 28.1429943399019
0.128 30.0150766818381
0.136 31.886673628522
0.144 33.7577902927211
0.152 35.6284317547422
0.16 37.4986030497109
0.168 39.3683091613482
0.176 41.2375551448335
0.184 43.1063460232693
0.192 44.9746867714608
0.2 46.8425823734835
0.208 48.7100377296436
0.216 50.5770577869397
0.224 52.4436475086488
0.232 54.3098117983973
0.24 56.175555547658
0.248 58.0408836328149
0.256 59.9058009020027
0.264 61.7703121655218
0.272 63.634422217068
0.28 65.498135924827
0.288 67.3614580805202
0.296 69.2243934606944
0.304 71.086946833121
0.312 72.9491229080699
0.32 74.8109264828359
0.328 76.6723621820631
0.336 78.5334345541526
0.344 80.3941485339231
0.352 82.2545088384314
0.36 84.1145201592223
0.368 85.97418719821
0.376 87.8335145977377
0.384 89.6925069128041
0.392 91.5511682018328
0.4 93.4095036587344
0.408 95.2675178815845
0.416 97.1252154964596
0.424 98.9826009892798
0.432 100.839678627078
0.44 102.696453234552
0.448 104.552929400499
0.456 106.409111126789
0.464 108.265003463898
0.472 110.120610906279
0.48 111.975937881561
0.488 113.830988911115
0.496 115.685768580039
0.504 117.540281350244
0.512 119.394531647352
0.52 121.248523980099
0.528 123.102262773299
0.536 124.955752389386
0.544 126.808997216206
0.552 128.662001759824
0.56 130.514770458442
0.568 132.367307660016
0.576 134.219617791818
0.584 136.071705247187
0.592 137.923573696463
0.6 139.775227933827
0.608 141.626672433161
0.616 143.477911606783
0.624 145.328949797455
0.632 147.179791291041
0.64 149.030440164228
0.648 150.880901036513
0.656 152.731178239597
0.664 154.581276089369
0.672 156.431198892946
0.68 158.280950949913
0.688000000000001 160.130536513628
0.696000000000001 161.979959853921
0.704000000000001 163.829225322744
0.712000000000001 165.678337200405
0.720000000000001 167.527299766486
0.728000000000001 169.376117294722
0.736000000000001 171.22479404955
0.744000000000001 173.073334296285
0.752000000000001 174.921742249896
0.760000000000001 176.770022205972
0.768000000000001 178.6181784022
0.776000000000001 180.466215100972
0.784000000000001 182.314136485636
0.792000000000001 184.161946838264
0.800000000000001 186.009650315153
0.808000000000001 187.857251150669
0.816000000000001 189.704753634517
0.824000000000001 191.552162023744
0.832000000000001 193.399480560467
0.840000000000001 195.246713471949
0.848000000000001 197.093864963012
0.856000000000001 198.940939226062
0.864000000000001 200.787940501219
0.872000000000001 202.634872992768
0.880000000000001 204.481740904896
0.888000000000001 206.32854774745
0.896000000000001 208.175298459992
0.904000000000001 210.021997311327
0.912000000000001 211.86864851334
0.920000000000001 213.715256252022
0.928000000000001 215.561824501938
0.936000000000001 217.408357589539
0.944000000000001 219.254859672815
0.952000000000001 221.101335137333
0.960000000000001 222.947788193331
0.968000000000001 224.794223044284
0.976000000000001 226.640643907049
0.984000000000001 228.487054985836
0.992000000000001 230.333460480859
1 232.179864605204
1.008 234.026271410918
1.016 235.872685221037
1.024 237.719110277607
1.032 239.565550781729
1.04 241.41201096753
1.048 243.258494953382
1.056 245.105006821294
1.064 246.951549839613
1.072 248.798128717421
1.08 250.64474748645
1.088 252.491411031826
1.096 254.338123568011
1.104 256.18488930662
1.112 258.031712412279
1.12 259.878596989797
1.128 261.725547380831
1.136 263.572567791647
1.144 265.419662428533
1.152 267.266835443995
1.16 269.114090967135
1.168 270.961433319241
1.176 272.808866679853
1.184 274.656395298619
1.192 276.504023335535
1.2 278.351754928679
1.208 280.199594266313
1.216 282.047545615413
1.224 283.895613168443
1.232 285.743801107269
1.24 287.592113713912
1.248 289.44055486832
1.256 291.289128978442
1.264 293.137840349457
1.272 294.986693161024
1.28 296.835691637818
1.288 298.684839983751
1.296 300.534142397275
1.304 302.3836030557
1.312 304.2332261002
1.32 306.083015785537
1.328 307.932976325527
1.336 309.783110430086
1.344 311.633422994335
1.352 313.483918719602
1.36 315.33460186711
1.368 317.185476643323
1.376 319.036547127065
1.384 320.887817622216
1.392 322.739292314462
1.4 324.590975364459
1.408 326.442870984179
1.416 328.29498335847
1.424 330.147316657432
1.432 331.999875080012
1.44 333.852662730696
1.448 335.705683768691
1.456 337.55894240855
1.464 339.412442801972
1.472 341.26618923178
1.48 343.1201858888
1.488 344.97443693544
1.496 346.828946482752
1.504 348.683718823682
1.512 350.538758147017
1.52 352.394067852854
1.528 354.249652744597
1.536 356.105517195396
1.544 357.961665409253
1.552 359.81810158063
1.56 361.674829904345
1.568 363.531854582942
1.576 365.389179815871
1.584 367.246809802758
1.592 369.104748746264
1.6 370.96300085138
1.608 372.821570199737
1.616 374.680461078323
1.624 376.539677744688
1.632 378.399224385756
1.64 380.259104963799
1.648 382.119323854368
1.656 383.97988498556
1.664 385.840792831119
1.672 387.702051629088
1.68 389.563665593408
1.688 391.425639016425
1.696 393.287976157913
1.704 395.150681221242
1.712 397.013758210997
1.72 398.877211540713
1.728 400.741045520592
1.736 402.605264390072
1.744 404.469872321354
1.752 406.334873519856
1.76 408.200272298794
1.768 410.066072744423
1.776 411.932279153438
1.784 413.79889562617
1.792 415.665925492489
1.8 417.533374224291
1.808 419.401246077856
1.816 421.269545318126
1.824 423.138276213738
1.832 425.007441721057
1.84 426.877046730359
1.848 428.747096054726
1.856 430.617593961594
1.864 432.488544732939
1.872 434.35995264333
1.88 436.231821975982
1.888 438.104157014257
1.896 439.976962043275
1.904 441.850241017838
1.912 443.723998387118
1.92 445.59823860549
1.928 447.472965968741
1.936 449.348184771944
1.944 451.223899302108
1.952 453.100113877873
1.96 454.976832804609
1.968 456.854060390119
1.976 458.73180094464
1.984 460.610058780849
1.992 462.488838213817
2 464.368143561014
2.008 466.247979086803
2.016 468.128349033019
2.024 470.009257740961
2.032 471.890709649483
2.04 473.772709074543
2.048 475.655260338131
2.056 477.53836767869
2.064 479.422035545761
2.072 481.306268282036
2.08 483.191070217425
2.088 485.076445673179
2.096 486.962399025596
2.104 488.848934607594
2.112 490.736056784471
2.12 492.623769824151
2.128 494.512078156621
2.136 496.400986142706
2.144 498.290498139716
2.152 500.180618506968
2.16 502.071351520508
2.168 503.962701499975
2.176 505.854672933216
2.184 507.74727018762
2.192 509.640497029935
2.2 511.534358404272
2.208 513.428858692923
2.216 515.324001469566
2.224 517.21979190919
2.232 519.116234392871
2.24 521.013333300574
2.248 522.911093013971
2.256 524.809517916431
2.264 526.708612392978
2.272 528.608380830259
2.28 530.508825264592
2.288 532.409951783051
2.296 534.311765276725
2.304 536.214270135452
2.312 538.117470750521
2.32 540.0213715147
2.328 541.925976660864
2.336 543.831290284132
2.344 545.737317194815
2.352 547.644061815581
2.36 549.551528547142
2.368 551.45972179039
2.376 553.368645947484
2.384 555.278305421851
2.392 557.188704497415
2.4 559.099847592866
2.408 561.01173917443
2.416 562.92438369401
2.424 564.837785561217
2.432 566.751949174476
2.44 568.66687892221
2.448 570.582579220263
2.456 572.499054511796
2.464 574.416309211136
2.472 576.3343477013
2.48 578.253174387283
2.488 580.172793727234
2.496 582.093210138901
2.504 584.014428040709
2.512 585.936451851817
2.52 587.859285854048
2.528 589.782934432227
2.536 591.707401940653
2.544 593.632692790475
2.552 595.558811133957
2.56 597.48576135108
2.568 599.41354840198
2.576 601.342176708793
2.584 603.271650614319
2.592 605.201974595547
2.6 607.133153108534
2.608 609.065190585482
2.616 610.998091379618
2.624 612.931859937614
2.632 614.866500734865
2.64 616.802018197046
2.648 618.738416749881
2.656 620.675700727552
2.664 622.613874366868
2.672 624.552942341998
2.68 626.492909069109
2.688 628.433778712472
2.696 630.37555599637
2.704 632.318245345813
2.712 634.261851185111
2.72 636.206377938154
2.728 638.151830028325
2.736 640.098211719417
2.744 642.045527523066
2.752 643.993781911773
2.76 645.942979305968
2.768 647.893124125383
2.776 649.844220788911
2.784 651.7962737146
2.792 653.749287319542
2.8 655.703265669403
2.808 657.65821175922
2.816 659.614131668458
2.824 661.571029666779
2.832 663.52891010821
2.84 665.487777588007
2.848 667.447636495549
2.856 669.408491236544
2.864 671.370346230531
2.872 673.333205593268
2.88 675.297073811737
2.888 677.261955482705
2.896 679.227855003307
2.904 681.194776724684
2.912 683.16272489791
2.92 685.131704103981
2.928 687.101718733891
2.936 689.072773176368
2.944 691.044871818178
2.952 693.018019044086
2.96 694.992218906125
2.968 696.967476078033
2.976 698.943794964856
2.984 700.921179942796
2.992 702.899635385824
3 704.87916566563
3.008 706.859775066554
3.016 708.841467958487
3.024 710.824248671492
3.032 712.808121615328
3.04 714.793091211004
3.048 716.779161815737
3.056 718.766337784044
3.064 720.754623467855
3.072 722.744023216432
3.08 724.734541186499
3.088 726.726181740838
3.096 728.718949390507
3.104 730.71284842172
3.112 732.707882541977
3.12 734.704056346212
3.128 736.7013745512
3.136 738.699841484286
3.144 740.69946146917
3.152 742.700238826552
3.16 744.702177874138
3.168 746.705282926598
3.176 748.70955829554
3.184 750.715008289472
3.192 752.7216372138
3.2 754.72944937076
3.208 756.738449010234
3.216 758.748640235362
3.224 760.760027361281
3.232 762.772614896575
3.24 764.786407127762
3.248 766.8014083378
3.256 768.817622806337
3.264 770.835054809686
3.272 772.853708620789
3.28 774.873588509221
3.288 776.894698741128
3.296 778.917043579251
3.304 780.940627282861
3.312 782.965454107788
3.32 784.991528306336
3.328 787.01885385893
3.336 789.04743493376
3.344 791.07727610472
3.352 793.108381611906
3.36 795.140755689801
3.368 797.174402569254
3.376 799.209326477479
3.384 801.24553163804
3.392 803.283022270807
3.4 805.321802591964
3.408 807.361876813963
3.416 809.403249145528
3.424 811.445923791598
3.432 813.489904953339
3.44 815.535196828088
3.448 817.581803609386
3.456 819.629729486887
3.464 821.678978646384
3.472 823.729555123836
3.48 825.781463178304
3.488 827.83470704808
3.496 829.889290903375
3.504 831.94521867114
3.512 834.002491826525
3.52 836.061117344233
3.528 838.121099381368
3.536 840.182442086106
3.544 842.245149602455
3.552 844.309226070271
3.56 846.374675625219
3.568 848.441502398728
3.576 850.50971051798
3.584 852.57930410587
3.592 854.650287280962
3.6 856.722664157492
3.608 858.796438845318
3.616 860.871615449865
3.624 862.948198072127
3.632 865.026190808623
3.64 867.105597751358
3.648 869.186422987783
3.656 871.268670600795
3.664 873.352344668639
3.672 875.437449263744
3.68 877.523988020074
3.688 879.611965427065
3.696 881.701385546358
3.704 883.792252432528
3.712 885.884570135344
3.72 887.978342699708
3.728 890.073574165615
3.736 892.170268568132
3.744 894.268429621424
3.752 896.368061538931
3.76 898.469168456165
3.768 900.571754388007
3.776 902.675823344217
3.784 904.781379329425
3.792 906.888426343083
3.8 908.996968379444
3.808 911.107009427531
3.816 913.218553471099
3.824 915.331604488612
3.832 917.446166417553
3.84 919.562243125998
3.848 921.679838706636
3.856 923.798957116514
3.864 925.919602307264
3.872 928.041778225086
3.88 930.16548881076
3.888 932.29073799962
3.896 934.417529719722
3.904 936.545867839088
3.912 938.675756334303
3.92 940.807199118878
3.928 942.940200100844
3.936 945.074763182762
3.944 947.210892261739
3.952 949.348591229463
3.96 951.487863972175
3.968 953.628714319507
3.976 955.77114571265
3.984 957.915162490515
3.992 960.060768517431
4 962.207967652661
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, teal084159, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.04 9.40336099352294
0.08 18.7931433052585
0.12 28.17003699233
0.16 37.534684474012
0.2 46.8877259688129
0.24 56.2297907940305
0.28 65.5614979703913
0.32 74.8834566743289
0.36 84.1962668356802
0.4 93.5005196315122
0.44 102.796798033134
0.48 112.08567753454
0.52 121.367726732977
0.56 130.643507587245
0.6 139.913576078868
0.64 149.178482734993
0.68 158.438772635895
0.72 167.694987029543
0.76 176.947664202432
0.8 186.19733851296
0.84 195.444540930555
0.88 204.689799304624
0.92 213.933639955111
0.96 223.176587851498
1 232.419166361585
1.04 241.661897374695
1.08 250.905302791042
1.12 260.1499037761
1.16 269.396221209184
1.2 278.644775958762
1.24 287.896089836737
1.28 297.1506848005
1.32 306.409083609281
1.36 315.671808989241
1.4 324.939385884754
1.44 334.212340603587
1.48 343.491200430373
1.52 352.776493288002
1.56 362.068749582515
1.6 371.368500318779
1.64 380.67627779339
1.68 389.992615882501
1.72 399.318050268181
1.76 408.653118992887
1.8 417.998360794022
1.84 427.354315646607
1.88 436.721525931062
1.92 446.100534771142
1.96 455.491886512812
2 464.896126987677
2.04 474.313803172507
2.08 483.745462098465
2.12 493.191653261748
2.16 502.652927699291
2.2 512.129836096986
2.24 521.622930683184
2.28 531.132764078227
2.32 540.659888345379
2.36 550.204857445221
2.4 559.76822574393
2.44 569.350547375824
2.48 578.952376156537
2.52 588.574265308071
2.56 598.216770614325
2.6 607.880445945079
2.64 617.5658450216
2.68 627.273521202012
2.72 637.004027308745
2.76 646.757915524161
2.8 656.535737343702
2.84 666.338043434029
2.88 676.165383531432
2.92 686.018305204788
2.96 695.897355546815
3 705.80308249348
3.04 715.736031095379
3.08 725.696744284725
3.12 735.685764708314
3.16 745.703633130369
3.2 755.750888343014
3.24 765.828067759844
3.28 775.935706763857
3.32 786.074338853587
3.36 796.244495219422
3.4 806.446705525659
3.44 816.681497427344
3.48 826.949395845432
3.52 837.250923875972
3.56 847.586602682808
3.6 857.956950667023
3.64 868.362483957788
3.68 878.803716300133
3.72 889.281158989087
3.76 899.795320828695
3.8 910.346708093844
3.84 920.935824449704
3.88 931.563170944293
3.92 942.229245966035
3.96 952.934545317661
4 963.679561873306
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt, dash pattern=on 2.0pt off 1.4pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2, orange2461680, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.04 9.40205028568117
0.08 18.7905509551204
0.12 28.1661864714537
0.16 37.5295970584013
0.2 46.8814201256011
0.24 56.222282547996
0.28 65.5528010932048
0.32 74.8735828993638
0.36 84.1852260202017
0.4 93.4883199287178
0.44 102.783446029952
0.48 112.071178432359
0.52 121.352084331571
0.56 130.626724454974
0.6 139.895653385685
0.64 149.159420732149
0.68 158.41857116366
0.72 167.673645030609
0.76 176.925179293053
0.8 186.173707217335
0.84 195.419758763668
0.88 204.663861600365
0.92 213.906541403259
0.96 223.148322242499
1 232.389726660902
1.04 241.631276307515
1.08 250.873492216488
1.12 260.116894942386
1.16 269.362004672897
1.2 278.609341954743
1.24 287.859427878664
1.28 297.112783857731
1.32 306.369931525631
1.36 315.631393697448
1.4 324.897695352886
1.44 334.169361531227
1.48 343.446919018457
1.52 352.730895717191
1.56 362.021820856349
1.6 371.320224920104
1.64 380.626638912311
1.68 389.94159736325
1.72 399.265636036478
1.76 408.599291624305
1.8 417.943102434541
1.84 427.297608185931
1.88 436.663350310825
1.92 446.040871349816
1.96 455.430715083607
2 464.833426936389
2.04 474.249553032686
2.08 483.679640462416
2.12 493.124238841401
2.16 502.583897900545
2.2 512.059168326235
2.24 521.550601493345
2.28 531.058749214664
2.32 540.584163873948
2.36 550.127398676008
2.4 559.689007402998
2.44 569.269543767066
2.48 578.869561631293
2.52 588.48961490144
2.56 598.13025730075
2.6 607.792040707146
2.64 617.475519397454
2.68 627.181247045125
2.72 636.909776084009
2.76 646.661658371724
2.8 656.437445058517
2.84 666.237686234691
2.88 676.062930794526
2.92 685.9137274556
2.96 695.790623634193
3 705.694165638348
3.04 715.624898236528
3.08 725.583364014409
3.12 735.570105763218
3.16 745.585663720768
3.2 755.630576655583
3.24 765.705381620412
3.28 775.810613806675
3.32 785.946806536309
3.36 796.114491192453
3.4 806.314196968867
3.44 816.546451520886
3.48 826.811779723061
3.52 837.110704386871
3.56 847.443746378464
3.6 857.811423779628
3.64 868.214253054804
3.68 878.65274790507
3.72 889.127419779901
3.76 899.638777092163
3.8 910.187326293288
3.84 920.773571092919
3.88 931.398012635018
3.92 942.061149428037
3.96 952.763477316258
4 963.505489566404
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt,dash pattern=on 2.0pt off 1.4pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\end{axis}

\end{tikzpicture}


==> data/punch_problem/results/umax_punch_problem.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray122111172}{RGB}{122,111,172}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, {nodes={scale=0.8, transform shape}}, at={(0.989,0.989)}},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes\,$\text{[{-}]}$},
xmajorgrids,
xmin=24.0036969021357, xmax=96306.6234932468,
xmode=log,
xtick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
xtick={1,10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  $10^{0}$,
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={$U_y/U_y^{\text{conv}}$\,$\textrm{[-]}$},
ymajorgrids,
ymin=0.989061019612624, ymax=1.02151940548155,
ytick style={color=black},
]
\addplot [line width = 1.2, darkcyan0152161, mark=triangle*, mark size=2, mark options={solid}]
table {%
289 0.990536400788484
1089 0.999008805558744
4225 1.0000076771244
16641 1.00000979503336
66049 1.00000171511336
};
\addlegendentry{Q1STc+}
\addplot [line width = 1.2, teal084159, mark=diamond*, mark size=2, mark options={solid}]
table {%
35 1.0149201485594
131 1.00709520343185
515 1.0021699585308
2051 1.00049730463541
8195 1.00010651213873
32771 1.00000960986669
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
35 1.02004402430569
131 1.00925314033728
515 1.00244210469379
2051 1.00005621416274
8195 1.0003338659472
32771 1.00012582503282
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\end{axis}

\end{tikzpicture}


==> data/punch_problem/results/umax_punch_problem_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray122111172}{RGB}{122,111,172}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, {nodes={scale=0.8, transform shape}}, at={(0.989,0.989)}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes\,$\textrm{[-]}$},
xmajorgrids,
xmin=24.0036969021357, xmax=96306.6234932468,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  $10^{0}$,
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={Relative error $\epsilon_u$ for $U_y$\,$\textrm{[-]}$},
ymajorgrids,
ymin=2.23186621233517e-07, ymax=0.5,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  $10^{-8}$,
  $10^{-7}$,
  $10^{-6}$,
  $10^{-5}$,
  $10^{-4}$,
  $10^{-3}$,
  $10^{-2}$,
  $10^{-1}$,
  $10^{0}$
}
]
\addplot [line width = 1.2, darkcyan0152161, mark=triangle*, mark size=2, mark options={solid}]
table {%
289 0.00946492285459553
1089 0.000992529405917953
4225 6.34082495697292e-06
16641 8.45873108560442e-06
66049 3.78821885932386e-07
};
\addlegendentry{Q1STc+}
\addplot [line width = 1.2, teal084159, mark=diamond*, mark size=2, mark options={solid}]
table {%
35 0.0149201485594013
131 0.00709520343184685
515 0.00216995853080445
2051 0.000497304635406804
8195 0.000106512138732224
32771 9.60986668529571e-06
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
35 0.0200440243056923
131 0.00925314033728306
515 0.00244210469379177
2051 5.62141627436184e-05
8195 0.000333865947203955
32771 0.000125825032817379
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\end{axis}

\end{tikzpicture}


==> data/punch_problem/results/umax_punch_problem_error_regular.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204,{nodes={scale=0.8, transform shape}}, at={(0.989,0.989)}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes\,$\textrm{[-]}$},
xmajorgrids,
xmin=42.8248646987986, xmax=295354.394904949,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  $10^{0}$,
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$,
  $10^{7}$
},
y grid style={darkgray176},
ylabel={Relative error $\epsilon_u$ for $U_y$\,$\textrm{[-]}$},
ymajorgrids,
ymin=2.14940760574988e-07, ymax=0.65,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  $10^{-8}$,
  $10^{-7}$,
  $10^{-6}$,
  $10^{-5}$,
  $10^{-4}$,
  $10^{-3}$,
  $10^{-2}$,
  $10^{-1}$,
  $10^{0}$
}
]
\addplot [line width = 1.2, darkcyan0152161, mark=triangle*, mark size=2, mark options={solid}]
table {%
289 0.00946492285459553
1089 0.000992529405917953
4225 6.34082495697292e-06
16641 8.45873108560442e-06
66049 3.78821885932386e-07
};
\addlegendentry{Q1STc+}
\addplot [line width = 1.2, teal084159, mark=diamond*, mark size=2, mark options={solid}]
table {%
65 0.00617396704803818
225 0.00587755622689051
833 0.00143981744209933
3201 0.000174189249478431
12545 8.06071503831896e-06
49665 1.15467528121418e-05
197633 4.24260884415711e-06
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
65 0.0316782128488395
225 0.00217239271155179
833 0.00650839756953218
3201 0.00182503036168055
12545 0.000475327635461918
49665 0.000124117418926313
197633 3.30108314028908e-05
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\end{axis}

\end{tikzpicture}


==> data/punch_problem/results/umax_punch_problem_regular.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,{nodes={scale=0.8, transform shape}}
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes\,$\text{[{-}]}$},
xmajorgrids,
xmin=42.8248646987986, xmax=295354.394904949,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  $10^{0}$,
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$,
  $10^{7}$
},
y grid style={darkgray176},
ylabel={$U_y/U_y^{\text{conv}}$\,$\textrm{[-]}$},
ymajorgrids,
ymin=0.966412456630242, ymax=1.00841772809045,
ytick style={color=black}
]
\addplot [line width = 1.2, darkcyan0152161, mark=triangle*, mark size=2, mark options={solid}]
table {%
289 0.990536400788484
1089 0.999008805558744
4225 1.0000076771244
16641 1.00000979503336
66049 1.00000171511336
};
\addlegendentry{Q1STc+}
\addplot [line width = 1.2, teal084159, mark=diamond*, mark size=2, mark options={solid}]
table {%
64 1.00617396704804
225 1.00587755622689
833 1.0014398174421
3201 1.00017418924948
12545 0.999991939284962
49665 0.999988453247188
197633 0.999995757391156
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
64 0.96832178715116
225 1.00217239271155
833 1.00650839756953
3201 1.00182503036168
12545 1.00047532763546
49665 1.00012411741893
197633 1.0000330108314
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\end{axis}

\end{tikzpicture}


==> data/sensitivity_analysis/CP/F_D_curve_L_C_no_update.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray122111172}{RGB}{122,111,172}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.5)},
  anchor=south west,
{nodes={scale=0.8, transform shape}},
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement [\text{mm}]},
xmajorgrids,
xmin=-0.180818697474873, xmax=0.221477758427727,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F_y^{\text{sum}}$\,[N]},
ymajorgrids,
ymin=-22, ymax=30,
ytick style={color=black}
]
\addplot [line width = 1.2, lightslategray122111172]
table {%
0 0
0.006014979597105 0.666666666666667
0.0120778791468031 1.33333333333333
0.0181893723455768 2
0.0243501203970724 2.66666666666667
0.0305607735966604 3.33333333333333
0.0368219726805553 4
0.043134349973914 4.66666666666667
0.0494985303664093 5.33333333333333
0.0559151321389669 6
0.0623847676614411 6.66666666666667
0.0689080439777963 7.33333333333333
0.0754855632927294 8
0.0821179233714916 8.66666666666667
0.0888057178628717 9.33333333333333
0.0955495365538026 10
0.10234996556281 10.6666666666667
0.109207587478476 11.3333333333333
0.116122981448219 12
0.123096723221964 12.6666666666667
0.130129385154641 13.3333333333333
0.137221536170952 14
0.144373741695402 14.6666666666667
0.151586563550205 15.3333333333333
0.158860559823386 16
0.166196284709126 16.6666666666667
0.173594288322174 17.3333333333333
0.18105511648798 18
0.188579310510023 18.6666666666667
0.196167406915717 19.3333333333333
0.203819937182138 20
0.116122981448219 12
0.0368219726805553 4
-0.0351234059140803 -4
-0.1010099695749 -12
-0.164344123216639 -20
-0.132440329575339 -16
-0.101009969574468 -12
-0.068715991074408 -8
-0.0351234059140802 -4
1.03702804619768e-18 0
};
\addlegendentry{Q2}
\addplot [line width = 1.2, darkcyan0152161]
table {%
0 0
0.00598636438237357 0.666666666666667
0.0120214885226135 1.33333333333333
0.0181059829110741 2
0.0242404515708415 2.66666666666667
0.0304254929225335 3.33333333333333
0.0366617005152205 4
0.0429496636415406 4.66666666666667
0.0492899678520913 5.33333333333333
0.0556831953817384 6
0.0621299254984559 6.66666666666667
0.0686307347836642 7.33333333333333
0.0751861973516396 8
0.081796885014438 8.66666666666667
0.0884633673978069 9.33333333333333
0.0951862120127707 10
0.101965984286897 10.6666666666667
0.108803247558697 11.3333333333333
0.115698563038131 12
0.122652489735809 12.6666666666667
0.129665584363108 13.3333333333333
0.136738401205195 14
0.143871491968649 14.6666666666667
0.151065405605237 15.3333333333333
0.158320688113177 16
0.165637882317121 16.6666666666667
0.173017527627961 17.3333333333333
0.180460159783468 18
0.187966310570699 18.6666666666667
0.195536507531049 19.3333333333333
0.203171273648785 20
0.115699795660232 12
0.036662164244764 4
-0.0349300992725414 -4
-0.100203879594944 -12
-0.16137775728276 -20
-0.130996196158348 -16
-0.100199443345263 -12
-0.0682699278046149 -8
-0.0349292747981894 -4
-1.45618146296613e-16 0
};
\addlegendentry{Q1STc+}
\addplot [line width = 1.2, teal084159]
table {%
0 0
0.00598670709977093 0.666666666666667
0.012022189311801 1.33333333333333
0.018107056761157 2
0.024241912881228 2.66666666666667
0.0304273553272594 3.33333333333333
0.0366639767475917 4
0.0429523654321828 4.66666666666667
0.049293105854706 5.33333333333333
0.0556867791218404 6
0.0621339633411719 6.66666666666667
0.0686352339173139 7.33333333333333
0.075191163784362 8
0.0818023235815596 8.66666666666667
0.0884692817780153 9.33333333333333
0.0951926047514596 10
0.1019728568253 10.6666666666667
0.108810600267639 11.3333333333333
0.115706395255409 12
0.122660799806345 12.6666666666667
0.129674369681182 13.3333333333333
0.136747658258125 14
0.143881216381424 14.6666666666667
0.151075592185654 15.3333333333333
0.158331330897112 16
0.165648974613636 16.6666666666667
0.173029062063975 17.3333333333333
0.180472128347776 18
0.187978704657167 18.6666666666667
0.195549317980834 19.3333333333333
0.203184490791456 20
0.115706395255409 12
0.0366639767475917 4
-0.0349312928109343 -4
-0.100209642904414 -12
-0.161511046681874 -20
-0.131040152452845 -16
-0.100212691469981 -12
-0.0682754256251218 -8
-0.0349316683837568 -4
1.54293734847115e-18 0
};
\addlegendentry{VEM-TS, LS: $\hat{\mu} =$ adaptive}
\addplot [line width = 1.2, orange2461680]
table {%
0 0
0.00598708744962651 0.666666666666667
0.0120229151918224 1.33333333333333
0.0181080995406879 2
0.0242432491115987 2.66666666666667
0.0304289659113972 3.33333333333333
0.0366658462518992 4
0.042954481513152 4.66666666666667
0.0492954587781241 5.33333333333333
0.0556893613566797 6
0.0621367692136171 6.66666666666667
0.0686382593130506 7.33333333333333
0.075194405889389 8
0.0818057806535116 8.66666666666667
0.0884729529413926 9.33333333333333
0.0951964898113199 10
0.101976956094958 10.6666666666667
0.108814914406772 11.3333333333333
0.11571092511573 12
0.122665546282749 12.6666666666667
0.129679333566941 13.3333333333333
0.136752840103441 14
0.143886616355369 14.6666666666667
0.15108120994227 15.3333333333333
0.158337165447229 16
0.165655024204716 16.6666666666667
0.173035324071023 17.3333333333333
0.180478599178988 18
0.187985379678419 18.6666666666667
0.195556191463327 19.3333333333333
0.203191555886699 20
0.11571092511573 12
0.0366658462518991 4
-0.0349348484112414 -4
-0.100251168524962 -12
-0.162532494933846 -20
-0.131214589368376 -16
-0.100255930915207 -12
-0.0682882617840763 -8
-0.0349352418952494 -4
-2.96620261965168e-19 0
};
\addlegendentry{VEM-TS, FS: $\hat{\mu} =$ adaptive}
\addplot [line width = 1.2, teal084159, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.00598670709977093 0.666666666666667
0.012022189311801 1.33333333333333
0.018107056761157 2
0.024241912881228 2.66666666666667
0.0304273553272594 3.33333333333333
0.0366639767475917 4
0.0429523654321828 4.66666666666667
0.0492931058547059 5.33333333333333
0.0556867791218404 6
0.0621339633411719 6.66666666666667
0.0686352339173139 7.33333333333333
0.0751911637843621 8
0.0818023235815595 8.66666666666667
0.0884692817780153 9.33333333333333
0.0951926047514596 10
0.1019728568253 10.6666666666667
0.108810600267639 11.3333333333333
0.115706395255409 12
0.122660799806345 12.6666666666667
0.129674369681182 13.3333333333333
0.136747658258125 14
0.143881216381424 14.6666666666667
0.151075592185654 15.3333333333333
0.158331330897112 16
0.165648974613636 16.6666666666667
0.173029062063975 17.3333333333333
0.180472128347776 18
0.187978704657167 18.6666666666667
0.195549317980834 19.3333333333333
0.203184490791456 20
0.115706395255409 12
0.0366639767475917 4
-0.0349312928109343 -4
-0.100208707575152 -12
-0.16147975836456 -20
-0.131027031499781 -16
-0.100208707575151 -12
-0.0682740452902995 -8
-0.0349312928109343 -4
-4.99507358016474e-19 0
};
\addlegendentry{VEM-TS, LS: $\hat{\mu} = \mu$}
\addplot [line width = 1.2, orange2461680, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.00598708744962651 0.666666666666667
0.0120229151918224 1.33333333333333
0.0181080995406879 2
0.0242432491115987 2.66666666666667
0.0304289659113972 3.33333333333333
0.0366658462518991 4
0.0429544815131521 4.66666666666667
0.0492954587781241 5.33333333333333
0.0556893613566797 6
0.0621367692136171 6.66666666666667
0.0686382593130506 7.33333333333333
0.0751944058893889 8
0.0818057806535116 8.66666666666667
0.0884729529413926 9.33333333333333
0.0951964898113199 10
0.101976956094958 10.6666666666667
0.108814914406771 11.3333333333333
0.11571092511573 12
0.122665546282749 12.6666666666667
0.129679333566941 13.3333333333333
0.136752840103441 14
0.143886616355369 14.6666666666667
0.15108120994227 15.3333333333333
0.158337165447229 16
0.165655024204716 16.6666666666667
0.173035324071023 17.3333333333333
0.180478599178988 18
0.187985379678419 18.6666666666667
0.195556191463327 19.3333333333333
0.203191555886699 20
0.11571092511573 12
0.0366658462518991 4
-0.0349348484112414 -4
-0.100249719041265 -12
-0.162399475256063 -20
-0.131184077905366 -16
-0.100249719041261 -12
-0.0682865963068004 -8
-0.0349348484112414 -4
-1.77969419829235e-18 0
};
\addlegendentry{VEM-TS, FS: $\hat{\mu} = \mu$}
\end{axis}

\end{tikzpicture}


==> data/sensitivity_analysis/CP/F_D_curve_L_C_no_update_zoom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray122111172}{RGB}{122,111,172}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}
\definecolor{indigo973388}{RGB}{97,33,88}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204,  at={(0.865,0.985)},{nodes={scale=0.8, transform shape}},},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement [\text{mm}]},
xmajorgrids,
xmin=-0.165, xmax=-0.16,
xtick={-0.164,-0.162,-0.16},
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F_y^{\text{sum}}$\,[N]},
ymajorgrids,
ymin=-20.0, ymax=-19.5,
ytick style={color=black}
]
\addplot [line width = 1.2, lightslategray122111172]
table {%
0 0
0.006014979597105 0.666666666666667
0.0120778791468031 1.33333333333333
0.0181893723455768 2
0.0243501203970724 2.66666666666667
0.0305607735966604 3.33333333333333
0.0368219726805553 4
0.043134349973914 4.66666666666667
0.0494985303664093 5.33333333333333
0.0559151321389669 6
0.0623847676614411 6.66666666666667
0.0689080439777963 7.33333333333333
0.0754855632927294 8
0.0821179233714916 8.66666666666667
0.0888057178628717 9.33333333333333
0.0955495365538026 10
0.10234996556281 10.6666666666667
0.109207587478476 11.3333333333333
0.116122981448219 12
0.123096723221964 12.6666666666667
0.130129385154641 13.3333333333333
0.137221536170952 14
0.144373741695402 14.6666666666667
0.151586563550205 15.3333333333333
0.158860559823386 16
0.166196284709126 16.6666666666667
0.173594288322174 17.3333333333333
0.18105511648798 18
0.188579310510023 18.6666666666667
0.196167406915717 19.3333333333333
0.203819937182138 20
0.116122981448219 12
0.0368219726805553 4
-0.0351234059140803 -4
-0.1010099695749 -12
-0.164344123216639 -20
-0.132440329575339 -16
-0.101009969574468 -12
-0.068715991074408 -8
-0.0351234059140802 -4
1.03702804619768e-18 0
};
\addlegendentry{Q2}
\addplot [line width = 1.2, darkcyan0152161]
table {%
0 0
0.00598636438237357 0.666666666666667
0.0120214885226135 1.33333333333333
0.0181059829110741 2
0.0242404515708415 2.66666666666667
0.0304254929225335 3.33333333333333
0.0366617005152205 4
0.0429496636415406 4.66666666666667
0.0492899678520913 5.33333333333333
0.0556831953817384 6
0.0621299254984559 6.66666666666667
0.0686307347836642 7.33333333333333
0.0751861973516396 8
0.081796885014438 8.66666666666667
0.0884633673978069 9.33333333333333
0.0951862120127707 10
0.101965984286897 10.6666666666667
0.108803247558697 11.3333333333333
0.115698563038131 12
0.122652489735809 12.6666666666667
0.129665584363108 13.3333333333333
0.136738401205195 14
0.143871491968649 14.6666666666667
0.151065405605237 15.3333333333333
0.158320688113177 16
0.165637882317121 16.6666666666667
0.173017527627961 17.3333333333333
0.180460159783468 18
0.187966310570699 18.6666666666667
0.195536507531049 19.3333333333333
0.203171273648785 20
0.115699795660232 12
0.036662164244764 4
-0.0349300992725414 -4
-0.100203879594944 -12
-0.16137775728276 -20
-0.130996196158348 -16
-0.100199443345263 -12
-0.0682699278046149 -8
-0.0349292747981894 -4
-1.45618146296613e-16 0
};
\addlegendentry{Q1STc+}
\addplot [line width = 1.2, teal084159]
table {%
0 0
0.00598670709977093 0.666666666666667
0.012022189311801 1.33333333333333
0.018107056761157 2
0.024241912881228 2.66666666666667
0.0304273553272594 3.33333333333333
0.0366639767475917 4
0.0429523654321828 4.66666666666667
0.049293105854706 5.33333333333333
0.0556867791218404 6
0.0621339633411719 6.66666666666667
0.0686352339173139 7.33333333333333
0.075191163784362 8
0.0818023235815596 8.66666666666667
0.0884692817780153 9.33333333333333
0.0951926047514596 10
0.1019728568253 10.6666666666667
0.108810600267639 11.3333333333333
0.115706395255409 12
0.122660799806345 12.6666666666667
0.129674369681182 13.3333333333333
0.136747658258125 14
0.143881216381424 14.6666666666667
0.151075592185654 15.3333333333333
0.158331330897112 16
0.165648974613636 16.6666666666667
0.173029062063975 17.3333333333333
0.180472128347776 18
0.187978704657167 18.6666666666667
0.195549317980834 19.3333333333333
0.203184490791456 20
0.115706395255409 12
0.0366639767475917 4
-0.0349312928109343 -4
-0.100209642904414 -12
-0.161511046681874 -20
-0.131040152452845 -16
-0.100212691469981 -12
-0.0682754256251218 -8
-0.0349316683837568 -4
1.54293734847115e-18 0
};
\addlegendentry{VEM-TS, LS: $\hat{\mu} =$ adaptive}
\addplot [line width = 1.2, orange2461680]
table {%
0 0
0.00598708744962651 0.666666666666667
0.0120229151918224 1.33333333333333
0.0181080995406879 2
0.0242432491115987 2.66666666666667
0.0304289659113972 3.33333333333333
0.0366658462518992 4
0.042954481513152 4.66666666666667
0.0492954587781241 5.33333333333333
0.0556893613566797 6
0.0621367692136171 6.66666666666667
0.0686382593130506 7.33333333333333
0.075194405889389 8
0.0818057806535116 8.66666666666667
0.0884729529413926 9.33333333333333
0.0951964898113199 10
0.101976956094958 10.6666666666667
0.108814914406772 11.3333333333333
0.11571092511573 12
0.122665546282749 12.6666666666667
0.129679333566941 13.3333333333333
0.136752840103441 14
0.143886616355369 14.6666666666667
0.15108120994227 15.3333333333333
0.158337165447229 16
0.165655024204716 16.6666666666667
0.173035324071023 17.3333333333333
0.180478599178988 18
0.187985379678419 18.6666666666667
0.195556191463327 19.3333333333333
0.203191555886699 20
0.11571092511573 12
0.0366658462518991 4
-0.0349348484112414 -4
-0.100251168524962 -12
-0.162532494933846 -20
-0.131214589368376 -16
-0.100255930915207 -12
-0.0682882617840763 -8
-0.0349352418952494 -4
-2.96620261965168e-19 0
};
\addlegendentry{VEM-TS, FS: $\hat{\mu} =$ adaptive}
\addplot [line width = 1.2, teal084159, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.00598670709977093 0.666666666666667
0.012022189311801 1.33333333333333
0.018107056761157 2
0.024241912881228 2.66666666666667
0.0304273553272594 3.33333333333333
0.0366639767475917 4
0.0429523654321828 4.66666666666667
0.0492931058547059 5.33333333333333
0.0556867791218404 6
0.0621339633411719 6.66666666666667
0.0686352339173139 7.33333333333333
0.0751911637843621 8
0.0818023235815595 8.66666666666667
0.0884692817780153 9.33333333333333
0.0951926047514596 10
0.1019728568253 10.6666666666667
0.108810600267639 11.3333333333333
0.115706395255409 12
0.122660799806345 12.6666666666667
0.129674369681182 13.3333333333333
0.136747658258125 14
0.143881216381424 14.6666666666667
0.151075592185654 15.3333333333333
0.158331330897112 16
0.165648974613636 16.6666666666667
0.173029062063975 17.3333333333333
0.180472128347776 18
0.187978704657167 18.6666666666667
0.195549317980834 19.3333333333333
0.203184490791456 20
0.115706395255409 12
0.0366639767475917 4
-0.0349312928109343 -4
-0.100208707575152 -12
-0.16147975836456 -20
-0.131027031499781 -16
-0.100208707575151 -12
-0.0682740452902995 -8
-0.0349312928109343 -4
-4.99507358016474e-19 0
};
\addlegendentry{VEM-TS, LS: $\hat{\mu} = \mu$}
\addplot [line width = 1.2, orange2461680, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.00598708744962651 0.666666666666667
0.0120229151918224 1.33333333333333
0.0181080995406879 2
0.0242432491115987 2.66666666666667
0.0304289659113972 3.33333333333333
0.0366658462518991 4
0.0429544815131521 4.66666666666667
0.0492954587781241 5.33333333333333
0.0556893613566797 6
0.0621367692136171 6.66666666666667
0.0686382593130506 7.33333333333333
0.0751944058893889 8
0.0818057806535116 8.66666666666667
0.0884729529413926 9.33333333333333
0.0951964898113199 10
0.101976956094958 10.6666666666667
0.108814914406771 11.3333333333333
0.11571092511573 12
0.122665546282749 12.6666666666667
0.129679333566941 13.3333333333333
0.136752840103441 14
0.143886616355369 14.6666666666667
0.15108120994227 15.3333333333333
0.158337165447229 16
0.165655024204716 16.6666666666667
0.173035324071023 17.3333333333333
0.180478599178988 18
0.187985379678419 18.6666666666667
0.195556191463327 19.3333333333333
0.203191555886699 20
0.11571092511573 12
0.0366658462518991 4
-0.0349348484112414 -4
-0.100249719041265 -12
-0.162399475256063 -20
-0.131184077905366 -16
-0.100249719041261 -12
-0.0682865963068004 -8
-0.0349348484112414 -4
-1.77969419829235e-18 0
};
\addlegendentry{VEM-TS, FS: $\hat{\mu} = \mu$}
\end{axis}

\end{tikzpicture}


==> data/sensitivity_analysis/load_steps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumvioletred2270102}{RGB}{227,0,102}
\definecolor{teal097101}{RGB}{0,97,101}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Load step n},
xmajorgrids,
xmin=-2.25, xmax=47.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F_y^{\text{sum}}$\,[N]},
ymajorgrids,
ymin=-23, ymax=23,
ytick style={color=black}
]
\addplot [line width = 1.2, teal097101]
table {%
0 0
1 0.666666666666667
2 1.33333333333333
3 2
4 2.66666666666667
5 3.33333333333333
6 4
7 4.66666666666667
8 5.33333333333333
9 6
10 6.66666666666667
11 7.33333333333333
12 8
13 8.66666666666667
14 9.33333333333333
15 10
16 10.6666666666667
17 11.3333333333333
18 12
19 12.6666666666667
20 13.3333333333333
21 14
22 14.6666666666667
23 15.3333333333333
24 16
25 16.6666666666667
26 17.3333333333333
27 18
28 18.6666666666667
29 19.3333333333333
30 20
31 12
32 4
33 -4
34 -12
35 -20
36 -16
37 -12
38 -8
39 -4
40 0
};
\addlegendentry{loading}
\end{axis}
\end{tikzpicture}


==> data/square_block/distorted/disp_body_force_x_distorted.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
{nodes={scale=0.8, transform shape}}, at={(0.989,0.015)}},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
xlabel={Number of nodes\,$\text{[{-}]}$},
xmajorgrids,
xmin=171.786535845568, xmax=65049.4810026657,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000},
xticklabels={
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={$U_x/U_x^{\text{conv}}$ [-]},
ymajorgrids,
ymin=0.997439755601975, ymax=1.00228784425759,
ytick style={color=black}
]
\addplot [line width = 1.2, teal084159, mark=diamond*, mark size=2, mark options={solid}]
table {%
225 1.00206747659142
833 0.99766012326814
3201 0.998569469016044
12545 0.999536926731793
49665 0.999773602755188
};
\addlegendentry{VEM-TS, LS}
\end{axis}

\end{tikzpicture}


==> data/square_block/distorted/disp_body_force_y_distorted.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, {nodes={scale=0.8, transform shape}}, at={(0.989,0.989)}},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes [-]},
xmajorgrids,
xmin=171.786535845568, xmax=65049.4810026657,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
xticklabels={
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={$U_y/U_y^{\text{conv}}$ [-]},
ymajorgrids,
ymin=0.98631657056499, ymax=1.33070664510802,
ytick style={color=black}
]
\addplot [line width = 1.2, teal084159, mark=diamond*, mark size=2, mark options={solid}]
table {%
225 1.31505255081061
833 1.113049676454
3201 1.01956506901107
12545 1.00803451717447
49665 1.0019706648624
};
\addlegendentry{VEM-TS, LS}
\end{axis}

\end{tikzpicture}


==> data/square_block/results/disp_body_force_x_error_regular.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, {nodes={scale=0.8, transform shape}}, at={(0.989,0.989)}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes\,$\textrm{[-]}$},
xmajorgrids,
xmin=58.7633772791587, xmax=68458.7099357676,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  $10^{0}$,
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={Relative error $\epsilon_u$ for $U_x$\,$\textrm{[-]}$},
ymajorgrids,
ymin=1.14621021049738e-05, ymax=0.04,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  $10^{-6}$,
  $10^{-5}$,
  $10^{-4}$,
  $10^{-3}$,
  $10^{-2}$,
  $10^{-1}$,
  $10^{0}$
}
]
\addplot [line width = 1.2, darkcyan0152161, mark=triangle*, mark size=2, mark options={solid}]
table {%
81 0.00466311993015008
289 0.00138639718212975
1089 0.00033272692646209
4225 7.25835936747704e-05
16641 1.5806770749126e-05
};
\addlegendentry{Q1STc+}
\addplot [line width = 1.2, teal084159, mark=diamond*, mark size=2, mark options={solid}]
table {%
225 0.0097818454418518
833 0.00403739866753503
3201 0.00131371058245625
12545 0.000398010918289308
49665 0.000115826428248074
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
225 0.00572940865880687
833 0.00441852383787034
3201 0.00211875004410869
12545 0.000800813787747737
49665 0.000264754932327443
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\end{axis}

\end{tikzpicture}


==> data/square_block/results/disp_body_force_x_error_voronoi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204,{nodes={scale=0.8, transform shape}}, at={(0.59,0.36)}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes\,$\textrm{[-]}$},
xmajorgrids,
xmin=32, xmax=60000,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  $10^{0}$,
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={Relative error $\epsilon_u$ for $U_x$\,$\textrm{[-]}$},
ymajorgrids,
ymin=1.08885855108225e-06, ymax=0.3,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  $10^{-6}$,
  $10^{-5}$,
  $10^{-4}$,
  $10^{-3}$,
  $10^{-2}$,
  $10^{-1}$,
  $10^{0}$
}
]
\addplot [line width = 1.2, darkcyan0152161, mark=triangle*, mark size=2, mark options={solid}]
table {%
81 0.00466311993015008
289 0.00138639718212975
1089 0.00033272692646209
4225 7.25835936747704e-05
16641 1.5806770749126e-05
};
\addlegendentry{Q1STc+}
\addplot [line width = 1.2, teal084159, mark=diamond*, mark size=2, mark options={solid}]
table {%
130 0.0273071845285117
514 0.0130690413172055
2050 0.00601998593817668
8194 0.00210924833697803
32770 0.00075844109177118
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
130 0.0164303684612928
514 0.00788824926486342
2050 0.00387763789501009
8194 0.00145415296966034
32770 0.000574219369686058
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}

\addplot [line width = 1.2, black, mark=x, mark size=3, mark options={solid}]
table {%
52 0.1859651333882
199 0.0772189961389086
800 0.0434978805685787
3179 0.0260128576802594
};
\addlegendentry{VEM, Voronoi}
\end{axis}

\end{tikzpicture}


==> data/square_block/results/disp_body_force_x_regular.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204,{nodes={scale=0.8, transform shape}}, at={(0.989,0.989)}},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes\,$\text{[{-}]}$},
xmajorgrids,
xmin=58.7633772791587, xmax=68458.7099357676,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
xticklabels={
  $10^{0}$,
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={$U_x/U_x^{\text{conv}}$ [-]},
ymajorgrids,
ymin=0.994614631808632, ymax=1.01050409355543,
ytick style={color=black}
]
\addplot [line width = 1.2, darkcyan0152161, mark=triangle*, mark size=2, mark options={solid}]
table {%
81 0.99533688006985
289 0.99861360281787
1089 0.999667273073538
4225 0.999927416406325
16641 0.999984193229251
};
\addlegendentry{Q1STc+}
\addplot [line width = 1.2, teal084159, mark=diamond*, mark size=2, mark options={solid}]
table {%
225 1.00978184544185
833 1.00403739866754
3201 1.00131371058246
12545 1.00039801091829
49665 1.00011582642825
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
225 1.00572940865881
833 1.00441852383787
3201 1.00211875004411
12545 1.00080081378775
49665 1.00026475493233
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\end{axis}

\end{tikzpicture}


==> data/square_block/results/disp_body_force_x_voronoi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}
\definecolor{darkcyan0152161}{RGB}{0,152,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
{nodes={scale=0.8, transform shape}}, at={(0.989,0.015)}},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes\,$\text{[{-}]}$},
xmajorgrids,
xmin=42.3339687053209, xmax=44241.1097675798,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  $10^{0}$,
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={$U_x/U_x^{\text{conv}}$ [-]},
ymajorgrids,
ymin=0.806037252826403, ymax=1.05,
ytick style={color=black}
]
\addplot [line width = 1.2, darkcyan0152161, mark=triangle*, mark size=2, mark options={solid}]
table {%
81 0.99533688006985
289 0.99861360281787
1089 0.999667273073538
4225 0.999927416406325
16641 0.999984193229251
};
\addlegendentry{Q1STc+}
\addplot [line width = 1.2, teal084159, mark=diamond*, mark size=2, mark options={solid}]
table {%
130 0.972692815471488
514 0.986930958682795
2050 0.993980014061823
8194 0.997890751663022
32770 0.999241558908229
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
130 0.983569631538707
514 0.992111750735137
2050 0.99612236210499
8194 0.99854584703034
32770 0.999425780630314
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}

\addplot [line width = 1.2, black, mark=x, mark size=3, mark options={solid}]
table {%
52 0.8140348666118
199 0.922781003861091
800 0.956502119431421
3179 0.973987142319741
};
\addlegendentry{VEM, Voronoi}
\end{axis}

\end{tikzpicture}


==> data/square_block/results/disp_body_force_y_error_regular.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, {nodes={scale=0.8, transform shape}}, at={(0.989,0.989)}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes\,$\textrm{[{-}]}$},
xmajorgrids,
xmin=58.7633772791587, xmax=68458.7099357676,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  $10^{0}$,
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={Relative error $\epsilon_u$ for $U_y$ [-]},
ymajorgrids,
ymin=0.000201776871453058, ymax=0.9,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  $10^{-5}$,
  $10^{-4}$,
  $10^{-3}$,
  $10^{-2}$,
  $10^{-1}$,
  $10^{0}$,
  $10^{1}$
}
]
\addplot [line width = 1.2, darkcyan0152161, mark=triangle*, mark size=2, mark options={solid}]
table {%
81 0.0100238437779664
289 0.00699716513035044
1089 0.00294984571620521
4225 0.000946941775944922
16641 0.000288836387185656
};
\addlegendentry{Q1STc+}
\addplot [line width = 1.2, teal084159, mark=diamond*, mark size=2, mark options={solid}]
table {%
225 0.287094038413127
833 0.0848987581454464
3201 0.0246256438045844
12545 0.00703639582766306
49665 0.0019845413776485
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
225 0.376931391869599
833 0.105791848371822
3201 0.0293332675941861
12545 0.00809941024557833
49665 0.00222681842778339
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\end{axis}

\end{tikzpicture}


==> data/square_block/results/disp_body_force_y_error_voronoi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, {nodes={scale=0.8, transform shape}}, at={(0.59,0.36)}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes\,$\textrm{[{-}]}$},
xmajorgrids,
xmin=42.3339687053209, xmax=44241.1097675798,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  $10^{0}$,
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={Relative error $\epsilon_u$ for $U_y$ [-]},
ymajorgrids,
ymin=2e-05, ymax=1.5,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  $10^{-5}$,
  $10^{-4}$,
  $10^{-3}$,
  $10^{-2}$,
  $10^{-1}$,
  $10^{0}$,
  $10^{1}$
}
]
\addplot [line width = 1.2, darkcyan0152161, mark=triangle*, mark size=2, mark options={solid}]
table {%
81 0.0100238437779664
289 0.00699716513035044
1089 0.00294984571620521
4225 0.000946941775944922
16641 0.000288836387185656
};
\addlegendentry{Q1STc+}
\addplot [line width = 1.2, teal084159, mark=diamond*, mark size=2, mark options={solid}]
table {%
130 0.123880232716816
514 0.0390337937580987
2050 0.0148470046605321
8194 0.0049854112729524
32770 0.00101969208027495
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
130 0.0996678905323396
514 0.04218611285413
2050 0.0110161056572032
8194 0.00329227457025478
32770 0.000610612106882567
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2, black, mark=x, mark size=3, mark options={solid}]
table {%
52 0.929469787677256
199 0.490823610092382
800 0.169723140226331
3179 0.0550444009884551
};
\addlegendentry{VEM, Voronoi}
\end{axis}

\end{tikzpicture}


==> data/square_block/results/disp_body_force_y_regular.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, {nodes={scale=0.8, transform shape}}, at={(0.989,0.989)}},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes\,$\text{[{-}]}$},
xmajorgrids,
xmin=58.7633772791587, xmax=68458.7099357676,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  $10^{0}$,
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={$U_y/U_y^{\text{conv}}$ [-]},
ymajorgrids,
ymin=0.970628394523567, ymax=1.39627915188982,
ytick style={color=black}
]
\addplot [line width = 1.2, darkcyan0152161, mark=triangle*, mark size=2, mark options={solid}]
table {%
81 0.989976156222034
289 1.00699716513035
1089 1.00294984571621
4225 1.00094694177594
16641 1.00028883638719
};
\addlegendentry{Q1STc+}
\addplot [line width = 1.2, teal084159, mark=diamond*, mark size=2, mark options={solid}]
table {%
225 1.28709403841313
833 1.08489875814545
3201 1.02462564380458
12545 1.00703639582766
49665 1.00198454137765
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
225 1.3769313918696
833 1.10579184837182
3201 1.02933326759419
12545 1.00809941024558
49665 1.00222681842778
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (-3.8pt,-3.8pt) rectangle (3.8pt,3.8pt);}}
\end{axis}

\end{tikzpicture}


==> data/square_block/results/disp_body_force_y_voronoi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0152161}{RGB}{0,152,161}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2461680}{RGB}{246,168,0}
\definecolor{teal084159}{RGB}{0,84,159}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, {nodes={scale=0.8, transform shape}}, at={(0.989,0.989)}},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nodes [-]},
xmajorgrids,
xmin=42.3339687053209, xmax=44241.1097675798,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  $10^{0}$,
  $10^{1}$,
  $10^{2}$,
  $10^{3}$,
  $10^{4}$,
  $10^{5}$,
  $10^{6}$
},
y grid style={darkgray176},
ylabel={$U_y/U_y^{\text{conv}}$ [-]},
ymajorgrids,
ymin=0.983280952397294, ymax=1.9731910570117,
ytick style={color=black}
]
\addplot [line width = 1.2, darkcyan0152161, mark=triangle*, mark size=2, mark options={solid}]
table {%
81 0.989976156222034
289 1.00699716513035
1089 1.00294984571621
4225 1.00094694177594
16641 1.00028883638719
};
\addlegendentry{Q1STc+}
\addplot [line width = 1.2, teal084159, mark=diamond*, mark size=2, mark options={solid}]
table {%
130 1.12388023271682
514 1.0390337937581
2050 1.01484700466053
8194 1.00498541127295
32770 1.00101969208027
};
\addlegendentry{VEM-TS, LS~\tikz{\draw[teal084159, line width=0.8pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2, orange2461680, mark=*, mark size=2, mark options={solid}]
table {%
130 1.09966789053234
514 1.04218611285413
2050 1.0110161056572
8194 1.00329227457025
32770 1.00061061210688
};
\addlegendentry{VEM-TS, FS~\tikz{\draw[orange2461680, line width=0.8pt]
  (0:4.5pt) -- (60:4.5pt) -- (120:4.5pt) -- (180:4.5pt) --
  (240:4.5pt) -- (300:4.5pt) -- cycle;}}
\addplot [line width = 1.2, black, mark=x, mark size=3, mark options={solid}]
table {%
52 1.92946978767726
199 1.49082361009238
800 1.16972314022633
3179 1.05504440098846
};
\addlegendentry{VEM, Voronoi}
\end{axis}

\end{tikzpicture}


==> svg-inkscape/2d_block_mueff_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2d_block_mueff_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{62.81857973bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73040894)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2d_block_mueff_svg-tex.pdf}}%
    \put(0.10970205,0.00535053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00206357,0.12418099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2d_block_mueff_svg-tex.pdf}}%
    \put(0.06907265,0.19298494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{FS}$\end{tabular}}}}%
    \put(0.90673047,0.59686115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$38.46$\end{tabular}}}}%
    \put(0.90673047,0.47039117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$37.00$\end{tabular}}}}%
    \put(0.90673047,0.39468545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$36.00$\end{tabular}}}}%
    \put(0.90673047,0.30589945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$35.00$\end{tabular}}}}%
    \put(0.90673047,0.22484122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$34.00$\end{tabular}}}}%
    \put(0.90673047,0.15139387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$33.00$\end{tabular}}}}%
    \put(0.90673047,0.08303056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$32.15$\end{tabular}}}}%
    \put(0.06907265,0.55173683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{LS}$\end{tabular}}}}%
    \put(0.28698439,0.71626853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{n = 30}$\end{tabular}}}}%
    \put(0.60438248,0.71626853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{n = 35}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2d_block_mueff_svg-tex.pdf}}%
    \put(0.84513958,0.64359377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\mu}\,[\text{N}/\text{mm}^2]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2d_block_mueff_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/VE_0_domain_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VE_0_domain_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{51.96889715bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78255156)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.81880606,0.27754351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$$\end{tabular}}}}%
    \put(0.36977171,0.29250632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{VE_0_domain_svg-tex.pdf}}%
    \put(0.12588664,0.00528728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00437429,0.14053972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{VE_0_domain_svg-tex.pdf}}%
    \put(0.71576609,0.59989408){\color[rgb]{0,0,0}\rotatebox{-40.359974}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_j$\end{tabular}}}}}%
    \put(0.85140114,0.76284303){\color[rgb]{0,0,0}\rotatebox{-38.34428689}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{N}_j$\end{tabular}}}}}%
    \put(0.87082316,0.65897689){\color[rgb]{0,0,0}\rotatebox{-38.34428689}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}}%
    \put(0.89732829,0.57879747){\color[rgb]{0,0,0}\rotatebox{-2.02374746}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}}%
    \put(0.7022207,0.7490871){\color[rgb]{0,0,0}\rotatebox{-2.02393067}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{VE_0_domain_svg-tex.pdf}}%
    \put(0.65915824,0.37618017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.45975117,0.54923999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k + 1$\end{tabular}}}}%
    \put(0.55895727,0.4715257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{VE_0_domain_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/abs_error_notch_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abs_error_notch_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{98.21318029bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44754917)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abs_error_notch_svg-tex.pdf}}%
    \put(0.07016703,0.00342227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00131989,0.07942797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abs_error_notch_svg-tex.pdf}}%
    \put(0.27772224,0.43850476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{FS}$\end{tabular}}}}%
    \put(0.42146855,0.37887488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.00549$\end{tabular}}}}%
    \put(0.42146855,0.34957979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.005$\end{tabular}}}}%
    \put(0.42146855,0.2924904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.004$\end{tabular}}}}%
    \put(0.42146855,0.23196639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.003$\end{tabular}}}}%
    \put(0.42146855,0.17147131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.002$\end{tabular}}}}%
    \put(0.42146855,0.1101392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.001$\end{tabular}}}}%
    \put(0.42146855,0.05022132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.000$\end{tabular}}}}%
    \put(0.11897944,0.43850476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{LS}$\end{tabular}}}}%
    \put(0.77015967,0.43271479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{FS}$\end{tabular}}}}%
    \put(0.60853155,0.43271479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{LS}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abs_error_notch_svg-tex.pdf}}%
    \put(0.38783457,0.42692483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon{_u}_x^{\text{abs}}\,[\mathrm{mm}]$\end{tabular}}}}%
    \put(0.91267958,0.37887488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.00666$\end{tabular}}}}%
    \put(0.91267958,0.29488596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.005$\end{tabular}}}}%
    \put(0.912682,0.24582027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.004$\end{tabular}}}}%
    \put(0.91268068,0.19617686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.003$\end{tabular}}}}%
    \put(0.91267958,0.15115233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.002$\end{tabular}}}}%
    \put(0.91267958,0.10352976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.001$\end{tabular}}}}%
    \put(0.91267958,0.05022132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.000$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abs_error_notch_svg-tex.pdf}}%
    \put(0.91267964,0.34888709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.006$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abs_error_notch_svg-tex.pdf}}%
    \put(0.8790456,0.42692483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon{_u}_y^{\text{abs}}\,[\mathrm{mm}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{abs_error_notch_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/abs_error_plate_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abs_error_plate_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{123.86128775bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31854368)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abs_error_plate_svg-tex.pdf}}%
    \put(0.05563746,0.00271362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00104658,0.06298072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abs_error_plate_svg-tex.pdf}}%
    \put(0.300402,0.31137211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{FS}$\end{tabular}}}}%
    \put(0.44547029,0.27060079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.02683$\end{tabular}}}}%
    \put(0.44566022,0.214119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.02$\end{tabular}}}}%
    \put(0.44509254,0.17656368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.015$\end{tabular}}}}%
    \put(0.44566022,0.13303517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.01$\end{tabular}}}}%
    \put(0.44547099,0.09257336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.005$\end{tabular}}}}%
    \put(0.44547099,0.05346559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.09204726,0.31137211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{LS}$\end{tabular}}}}%
    \put(0.78660379,0.31137211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{FS}$\end{tabular}}}}%
    \put(0.59331539,0.31137211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{LS}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abs_error_plate_svg-tex.pdf}}%
    \put(0.40970309,0.30674441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon{_u}_x^{\text{abs}}\,[\mathrm{mm}]$\end{tabular}}}}%
    \put(0.93985968,0.26783544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.09130$\end{tabular}}}}%
    \put(0.94004895,0.24105541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.08$\end{tabular}}}}%
    \put(0.94004895,0.19320153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.06$\end{tabular}}}}%
    \put(0.94061667,0.14244116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.04$\end{tabular}}}}%
    \put(0.9404274,0.10184202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.02$\end{tabular}}}}%
    \put(0.93985968,0.05067355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abs_error_plate_svg-tex.pdf}}%
    \put(0.90409177,0.30396704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon{_u}_y^{\text{abs}}\,[\mathrm{mm}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abs_error_plate_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/aniso_platte_loch_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'aniso_platte_loch_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{143.14223001bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41700454)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{aniso_platte_loch_svg-tex.pdf}}%
    \put(0.06327393,0.00265753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00219863,0.07063894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{aniso_platte_loch_svg-tex.pdf}}%
    \put(0.19736694,0.02347601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10\, \mathrm{mm}$\end{tabular}}}}%
    \put(0.03329027,0.20469774){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10\, \mathrm{mm}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{aniso_platte_loch_svg-tex.pdf}}%
    \put(0.91903683,0.36432905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{PE}\,\text{[{-}]}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{aniso_platte_loch_svg-tex.pdf}}%
    \put(0.9551879,0.25683131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.9551879,0.28053847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.9551879,0.2320477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.9551879,0.20584833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.9551879,0.18214415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.9551879,0.15586555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.9551879,0.13018108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.9551879,0.10194199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{aniso_platte_loch_svg-tex.pdf}}%
    \put(0.9551879,0.30839832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.94586317,0.33484507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{aniso_platte_loch_svg-tex.pdf}}%
    \put(0.22039359,0.23367001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{aniso_platte_loch_svg-tex.pdf}}%
    \put(0.13024583,0.11015833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{aniso_platte_loch_svg-tex.pdf}}%
    \put(0.22984646,0.3950198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_y$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/asym_notch_geo_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'asym_notch_geo_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{80.5159742bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5281107)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.63137276,-0.0781744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{asym_notch_geo_svg-tex.pdf}}%
    \put(0.52663467,0.50204999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{asym_notch_geo_svg-tex.pdf}}%
    \put(0.24411856,0.04584529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$36 \,\mathrm{mm}$\end{tabular}}}}%
    \put(0.23848019,0.33925233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{R}\,5 \,\mathrm{mm}$\end{tabular}}}}%
    \put(0.11543976,0.22696697){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100 \,\mathrm{mm}$\end{tabular}}}}}%
    \put(0.37736794,0.20233288){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$40 \,\mathrm{mm}$\end{tabular}}}}}%
    \put(0.16964577,0.34626441){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$40 \,\mathrm{mm}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{asym_notch_geo_svg-tex.pdf}}%
    \put(0.23094849,0.27000324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{R}\,5 \,\mathrm{mm}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{asym_notch_geo_svg-tex.pdf}}%
    \put(0.91793304,0.472722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{PE}\,\text{[{-}]}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{asym_notch_geo_svg-tex.pdf}}%
    \put(0.96110554,0.3211894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.96110554,0.3550869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.96110554,0.28700985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.96110554,0.25022807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.96110554,0.21694934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.96110554,0.18005636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.96110554,0.14399745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.96110554,0.10435208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{asym_notch_geo_svg-tex.pdf}}%
    \put(0.96110554,0.39419985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.94801449,0.43132891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{asym_notch_geo_svg-tex.pdf}}%
    \put(0.08558956,0.00417448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00161,0.09688604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{asym_notch_geo_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/kappa_notch_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kappa_notch_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{69.21799066bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59958741)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.87243794,0.4723061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.06$\end{tabular}}}}%
    \put(0.87243794,0.12322748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.01$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kappa_notch_svg-tex.pdf}}%
    \put(0.09955977,0.00485585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00187279,0.11270009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{kappa_notch_svg-tex.pdf}}%
    \put(0.64062116,0.57885166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{FS}$\end{tabular}}}}%
    \put(0.41538273,0.57885166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{LS}$\end{tabular}}}}%
    \put(0.19137658,0.57885166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Q2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{kappa_notch_svg-tex.pdf}}%
    \put(0.80780753,0.54958773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa\,[-]$\end{tabular}}}}%
    \put(0.87243794,0.05409977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.87243794,0.19226615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.02$\end{tabular}}}}%
    \put(0.87243794,0.51976999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{kappa_notch_svg-tex.pdf}}%
    \put(0.87243794,0.25329246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.03$\end{tabular}}}}%
    \put(0.87243794,0.39789557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.05$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{kappa_notch_svg-tex.pdf}}%
    \put(0.87243794,0.32987356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.04$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{kappa_notch_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/membrane_test_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'membrane_test_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{97.82854983bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55329001)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{membrane_test_svg-tex.pdf}}%
    \put(0.23912791,0.00200906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{membrane_test_svg-tex.pdf}}%
    \put(0.51568246,0.02868339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$$\end{tabular}}}}%
    \put(0.24699303,0.11947327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{membrane_test_svg-tex.pdf}}%
    \put(0.08131028,0.15472852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{membrane_test_svg-tex.pdf}}%
    \put(0.14389768,0.04007999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.72952451,0.15179946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.66752205,0.26012107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.34608975,0.28570656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.92794975,0.05181513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.93084732,0.39958086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.12955473,0.39956793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.14969281,0.17078914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.44011573,0.15241858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.51666939,0.12544225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.6184029,0.14007054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12$\end{tabular}}}}%
    \put(0.82757811,0.20741436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$13$\end{tabular}}}}%
    \put(0.51206227,0.06643314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{I}$\end{tabular}}}}%
    \put(0.87802772,0.27359974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{II}$\end{tabular}}}}%
    \put(0.67565878,0.33719629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{III}$\end{tabular}}}}%
    \put(0.42869452,0.37611009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{IV}$\end{tabular}}}}%
    \put(0.22259554,0.24438729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{V}$\end{tabular}}}}%
    \put(0.52953008,0.21639556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{VI}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{membrane_test_svg-tex.pdf}}%
    \put(0.44846658,0.53184123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b = 0.24\,\text{mm}$\end{tabular}}}}%
    \put(0.02144878,0.11697113){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a = 0.12\,\text{mm}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{membrane_test_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/overview_both_new_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_both_new_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{102.1554052bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.786393)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview_both_new_svg-tex.pdf}}%
    \put(0.02843224,0.00346246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Physical domain}$\end{tabular}}}}%
    \put(0.01190594,0.30927556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Consistency part:}$ $\bm{u}_\pi$\end{tabular}}}}%
    \put(0.72278471,0.00346246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Isoparametric domain}$\end{tabular}}}}%
    \put(0.72105632,0.30927556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Stabilization part:}$ $\bm{u}_h$\end{tabular}}}}%
    \put(0.39929741,0.30927556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Stabilization part:}$ $\bm{u}_\pi$\end{tabular}}}}%
    \put(0.72105632,0.27935545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\text{Scaled boundary}$\end{tabular}}}}%
    \put(0.07995331,0.13665905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_c(\bm{u}_\pi)$\end{tabular}}}}%
    \put(0.46247013,0.14140535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{U}(\bm{u}_\pi)$\end{tabular}}}}%
    \put(0.65541171,0.05269299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{J}$\end{tabular}}}}%
    \put(0.66023993,0.23246539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{J}^{-1}$\end{tabular}}}}%
    \put(0.79752587,0.13270361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{U}(\bm{u}_h)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview_both_new_svg-tex.pdf}}%
    \put(0.34240288,0.77404221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Physical domain}$\end{tabular}}}}%
    \put(0.73493605,0.25204642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{parametrization})$\end{tabular}}}}%
    \put(0.19248143,0.44992674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{u}_\pi$\end{tabular}}}}%
    \put(0.2908768,0.3923754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_c(\bm{u}_\pi)$\end{tabular}}}}%
    \put(0.40509765,0.00346246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Physical domain}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview_both_new_svg-tex.pdf}}%
    \put(0.48181789,0.42556897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{u}_\pi,$\end{tabular}}}}%
    \put(0.48692964,0.39901892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{u}_h$\end{tabular}}}}%
    \put(0.61151376,0.43916567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{U}(\bm{u}_\pi),$\end{tabular}}}}%
    \put(0.61151376,0.40392839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{U}(\bm{u}_h)$\end{tabular}}}}%
    \put(0.01530552,0.67528102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$$\end{tabular}}}}%
    \put(0.2627421,0.61456531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_c(\bm{u}_\pi) +  \hat{U}(\bm{u}_h) - \hat{U}(\bm{u}_\pi)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview_both_new_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/parent_elements_CB_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parent_elements_CB_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{63.14015968bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3908446)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{parent_elements_CB_svg-tex.pdf}}%
    \put(0.07552151,0.30131741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{white}{1}$\end{tabular}}}}%
    \put(0.76698733,-0.39445157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{parent_elements_CB_svg-tex.pdf}}%
    \put(0.28372183,0.30131741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{white}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{parent_elements_CB_svg-tex.pdf}}%
    \put(0.49005694,0.30038697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{white}{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{parent_elements_CB_svg-tex.pdf}}%
    \put(0.9060942,0.30038697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{white}{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{parent_elements_CB_svg-tex.pdf}}%
    \put(0.26428251,0.07855094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{white}{7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{parent_elements_CB_svg-tex.pdf}}%
    \put(0.48884477,0.07878817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{white}{8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{parent_elements_CB_svg-tex.pdf}}%
    \put(0.07388496,0.07856481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{white}{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{parent_elements_CB_svg-tex.pdf}}%
    \put(0.69823272,0.30038697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{white}{4}$\end{tabular}}}}%
    \put(0.69948976,0.07776516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{white}{9}$\end{tabular}}}}%
    \put(0.89662153,0.07776516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{white}{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{parent_elements_CB_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/parent_elements_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parent_elements_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{63.14015968bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61111764)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.76698733,-0.17417853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{parent_elements_svg-tex.pdf}}%
    \put(0.07454193,0.51767401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{parent_elements_svg-tex.pdf}}%
    \put(0.28261881,0.51767401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{parent_elements_svg-tex.pdf}}%
    \put(0.49069574,0.51767401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{parent_elements_svg-tex.pdf}}%
    \put(0.69877262,0.51767401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{parent_elements_svg-tex.pdf}}%
    \put(0.90684946,0.51767401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{parent_elements_svg-tex.pdf}}%
    \put(0.28039416,0.07462264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{parent_elements_svg-tex.pdf}}%
    \put(0.06755482,0.07382595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{parent_elements_svg-tex.pdf}}%
    \put(0.46076537,0.05511377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$13$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{parent_elements_svg-tex.pdf}}%
    \put(0.26838497,0.2958518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{parent_elements_svg-tex.pdf}}%
    \put(0.49092163,0.2958518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{parent_elements_svg-tex.pdf}}%
    \put(0.70347278,0.29517186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{parent_elements_svg-tex.pdf}}%
    \put(0.89906505,0.29585186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{parent_elements_svg-tex.pdf}}%
    \put(0.07454189,0.2958518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{parent_elements_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/patch_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patch_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{85.03937151bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5560067)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.30274883,0.11890556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0^{21}$\end{tabular}}}}%
    \put(0.31856644,0.48392272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0^{21}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{patch_svg-tex.pdf}}%
    \put(0.07781555,0.02635646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00355745,0.10901135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{patch_svg-tex.pdf}}%
    \put(0.48288224,0.52925674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0^{22}$\end{tabular}}}}%
    \put(0.48288224,0.07974061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0^{22}$\end{tabular}}}}%
    \put(0.28084882,0.00439226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1\, \mathrm{mm}$\end{tabular}}}}%
    \put(0.04100215,0.28658407){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1\, \mathrm{mm}$\end{tabular}}}}}%
    \put(0.5261245,0.11526698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0^{11}$\end{tabular}}}}%
    \put(0.08964108,0.32364974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0^{12}$\end{tabular}}}}%
    \put(0.47800559,0.32364974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0^{12}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{patch_svg-tex.pdf}}%
    \put(0.88033548,0.47922314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.84504196,0.5212894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{PE}\,\text{[{-}]}$\end{tabular}}}}%
    \put(0.88925901,0.43314506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.88925901,0.38885418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.88925901,0.345557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.88925901,0.29972141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.88925901,0.25790337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.88925901,0.21547891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.88925901,0.17208724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.88925901,0.12704301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.88925901,0.08325229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{patch_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/patch_test_para_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patch_test_para_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{108.49756631bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62758027)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{patch_test_para_svg-tex.pdf}}%
    \put(0.08272971,0.00334093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00594815,0.08880462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.82997176,0.47801773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$13.10$\end{tabular}}}}%
    \put(0.82997176,0.28848575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12.85$\end{tabular}}}}%
    \put(0.82997176,0.08665965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12.60$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{patch_test_para_svg-tex.pdf}}%
    \put(0.78434315,0.51809507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{xx}$ [$\text{N/mm}^2$]\end{tabular}}}}%
    \put(0.78434315,0.51809507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{xx}$ [$\text{N/mm}^2$]\end{tabular}}}}%
    \put(0.21096465,0.51597447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{FS}$\end{tabular}}}}%
    \put(0.56543142,0.51597447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{LS}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{patch_test_para_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/plate_hole_para_disps_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plate_hole_para_disps_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{100.24911229bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80604576)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plate_hole_para_disps_svg-tex.pdf}}%
    \put(0.91667011,0.61078044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5.5$\end{tabular}}}}%
    \put(0.91667011,0.57742036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5.0$\end{tabular}}}}%
    \put(0.91667011,0.51388415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4.0$\end{tabular}}}}%
    \put(0.91667011,0.44675687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3.0$\end{tabular}}}}%
    \put(0.91667011,0.37913064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2.0$\end{tabular}}}}%
    \put(0.91667011,0.30984439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.0$\end{tabular}}}}%
    \put(0.91667011,0.28126339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.5$\end{tabular}}}}%
    \put(0.91667011,0.24985332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plate_hole_para_disps_svg-tex.pdf}}%
    \put(0.86304395,0.63981401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$||\bm{U}||\,[\mathrm{mm}]$\end{tabular}}}}%
    \put(0.01161014,0.59322665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{8-noded regular}$\end{tabular}}}}%
    \put(0.2544163,0.76153698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{620}$\end{tabular}}}}%
    \put(0.4688899,0.76153698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{8389}$\end{tabular}}}}%
    \put(0.68491865,0.76152551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{8389}$\end{tabular}}}}%
    \put(0.2515887,0.35177772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{696}$\end{tabular}}}}%
    \put(0.01378268,0.18435543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Voronoi}$\end{tabular}}}}%
    \put(0.45752293,0.35177775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{15000}$\end{tabular}}}}%
    \put(0.67938133,0.35210493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{15000}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{plate_hole_para_disps_svg-tex.pdf}}%
    \put(0.09269849,0.00335277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.02524955,0.07781489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{plate_hole_para_disps_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/plate_hole_para_e_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plate_hole_para_e_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{122.30380428bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49172644)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plate_hole_para_e_svg-tex.pdf}}%
    \put(0.35493848,0.46146958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon{_u}_x^{\text{abs}}\,[\mathrm{mm}]$\end{tabular}}}}%
    \put(0.80574133,0.46146958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon{_u}_y^{\text{abs}}\,[\mathrm{mm}]$\end{tabular}}}}%
    \put(0.37739707,0.42510474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.035$\end{tabular}}}}%
    \put(0.82631004,0.4239227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.13$\end{tabular}}}}%
    \put(0.82631004,0.39638833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.12$\end{tabular}}}}%
    \put(0.82631004,0.33726359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.10$\end{tabular}}}}%
    \put(0.82631004,0.28073468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.08$\end{tabular}}}}%
    \put(0.82631004,0.22258335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.06$\end{tabular}}}}%
    \put(0.82631057,0.16570947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.04$\end{tabular}}}}%
    \put(0.82631004,0.07693854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.01$\end{tabular}}}}%
    \put(0.82631402,0.05053984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.00$\end{tabular}}}}%
    \put(0.37740803,0.3925249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.032$\end{tabular}}}}%
    \put(0.37740803,0.35056806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.028$\end{tabular}}}}%
    \put(0.37739729,0.26578483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.020$\end{tabular}}}}%
    \put(0.37739707,0.15286775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.010$\end{tabular}}}}%
    \put(0.37739707,0.06940601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.002$\end{tabular}}}}%
    \put(0.37740719,0.04775862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.000$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plate_hole_para_e_svg-tex.pdf}}%
    \put(0.05634597,0.00274818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00105991,0.06378276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{plate_hole_para_e_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/punch_problem_contour_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'punch_problem_contour_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{98.8065574bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58505947)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{punch_problem_contour_svg-tex.pdf}}%
    \put(0.06974564,0.00340172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00131196,0.07895097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{punch_problem_contour_svg-tex.pdf}}%
    \put(0.51767592,0.0871613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_y\,[\mathrm{mm}]$\end{tabular}}}}%
    \put(0.25323089,0.56594899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{8-noded regular}$\end{tabular}}}}%
    \put(0.0483366,0.43790762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{FS}$\end{tabular}}}}%
    \put(0.74688722,0.56594899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Voronoi}$\end{tabular}}}}%
    \put(0.33617733,0.00512799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.9$\end{tabular}}}}%
    \put(0.44103504,0.00512799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.6$\end{tabular}}}}%
    \put(0.51677359,0.00512799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.4$\end{tabular}}}}%
    \put(0.5943769,0.00512799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.2$\end{tabular}}}}%
    \put(0.67743111,0.00512799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.74628432,0.00512799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.2$\end{tabular}}}}%
    \put(0.04900077,0.22452003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{LS}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{punch_problem_contour_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/punch_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'punch_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{98.86445349bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4483245)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{punch_svg-tex.pdf}}%
    \put(0.0697048,0.01559069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.0013112,0.0910957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{punch_svg-tex.pdf}}%
    \put(0.33396622,0.04095381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\, \mathrm{mm}$\end{tabular}}}}%
    \put(0.06039407,0.22043166){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1\, \mathrm{mm}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{punch_svg-tex.pdf}}%
    \put(0.09537102,0.38907653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.40035623,0.39516395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(0.44039476,0.41135938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_x(y = 1\, \mathrm{mm}) = 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{punch_svg-tex.pdf}}%
    \put(0.79822017,0.06029662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{PE}\,\text{[{-}]}$\end{tabular}}}}%
    \put(0.86968388,0.00042079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.90279404,0.00042079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.83688468,0.00042079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.80660537,0.00042079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.77078386,0.00042079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.74057006,0.00042079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.70610808,0.00042079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.6716461,0.00042079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{punch_svg-tex.pdf}}%
    \put(0.93781749,0.00042079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.96711144,0.00042079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{punch_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/section_SBFEM_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'section_SBFEM_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{132.27083797bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43092852)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section_SBFEM_svg-tex.pdf}}%
    \put(0.06847444,0.00287595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00237934,0.07644478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section_SBFEM_svg-tex.pdf}}%
    \put(0.89728366,0.1782628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta = -1$\end{tabular}}}}%
    \put(0.8558797,0.32706181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta = 1$\end{tabular}}}}%
    \put(0.80924668,0.35937917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0.89132594,0.24560406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi = 1$\end{tabular}}}}%
    \put(0.72049067,0.17550455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi = 0$\end{tabular}}}}%
    \put(0.91296116,0.28249025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section_SBFEM_svg-tex.pdf}}%
    \put(0.64892042,0.29836747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0.58137112,0.23525434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section_SBFEM_svg-tex.pdf}}%
    \put(0.12728544,0.41250485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Physical domain}$\end{tabular}}}}%
    \put(0.44578727,0.41250485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Isoparametric space}$\end{tabular}}}}%
    \put(0.44578727,0.38073252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{(Parent element)}$\end{tabular}}}}%
    \put(0.12577488,0.38385547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{(Virtual element)}$\end{tabular}}}}%
    \put(0.75108784,0.41250485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Triangular section}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/square_block_contour_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'square_block_contour_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{98.80655799bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58505946)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{square_block_contour_svg-tex.pdf}}%
    \put(0.06974564,0.00340172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00131196,0.07895097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{square_block_contour_svg-tex.pdf}}%
    \put(0.50620039,0.0871613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$||\bm{U}||\,[\mathrm{mm}]$\end{tabular}}}}%
    \put(0.23804972,0.56594899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{8-noded regular}$\end{tabular}}}}%
    \put(0.0483366,0.43790762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{FS}$\end{tabular}}}}%
    \put(0.73170603,0.56594899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Voronoi}$\end{tabular}}}}%
    \put(0.04900077,0.22452002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{LS}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{square_block_contour_svg-tex.pdf}}%
    \put(0.34478399,0.00512799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.41166228,0.00512799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.2$\end{tabular}}}}%
    \put(0.47824895,0.00512799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.4$\end{tabular}}}}%
    \put(0.54520869,0.00512799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.6$\end{tabular}}}}%
    \put(0.60955777,0.00512799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.8$\end{tabular}}}}%
    \put(0.67755034,0.00512799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.0$\end{tabular}}}}%
    \put(0.74273137,0.00512799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{square_block_contour_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/square_block_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'square_block_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{143.14222822bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39099944)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{square_block_svg-tex.pdf}}%
    \put(0.3553472,0.36630577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{square_block_svg-tex.pdf}}%
    \put(0.06327392,0.00265751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00219862,0.07063895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{square_block_svg-tex.pdf}}%
    \put(0.19934618,0.02347604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1\, \mathrm{mm}$\end{tabular}}}}%
    \put(0.03329025,0.20667528){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1\, \mathrm{mm}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{square_block_svg-tex.pdf}}%
    \put(0.31686263,0.22337739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{f}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{square_block_svg-tex.pdf}}%
    \put(0.91903683,0.36432905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{PE}\,\text{[{-}]}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{square_block_svg-tex.pdf}}%
    \put(0.9551879,0.25683131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.9551879,0.28053848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.9551879,0.2320477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.9551879,0.20584833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.9551879,0.18214415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.9551879,0.15586555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.9551879,0.13018108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.9551879,0.10194199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{square_block_svg-tex.pdf}}%
    \put(0.9551879,0.30839833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.94586316,0.33484508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{square_block_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

